Full-Duplex GFDM Radio Transceivers in the Presence of Phase Noise, CFO and IQ Imbalance

This paper addresses the performance of a full-duplex (FD) generalized frequency division multiplexing (GFDM) transceiver in the presence of radio frequency (RF) impairments including phase noise, carrier frequency offset (CFO) and in-phase (I) and quadrature (Q) imbalance. We study analog and digital self-interference (SI) cancellation and develop a complementary SI suppression method. Closed-form solutions for the residual SI power and the desired signal power and signal-to-interference ratio (SIR) are provided. Simulation results show that the RF impairments degrade SI cancellation and FD GFDM is more sensitive to them compares to FD orthogonal frequency division multiplexing (OFDM). Hence, we propose an FD GFDM receiver filter for maximizing the SIR. Significantly, it achieves 25 dB higher SIR than FD OFDM transceiver.

==> fig1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3 in,
height=2.7in,
at={(1.08in,0.737in)},
scale only axis,
xmin=0,
xmax=31,
xlabel style={font=\fontsize{10}{10}\selectfont},
xlabel={Subcarrier index},
ticklabel style = {font=\fontsize{8}{8}\selectfont},
ymin=-80,
ymax=0,
ylabel style={font=\fontsize{10}{10}\selectfont},
ylabel={Residual SI power (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\fontsize{9}{9}\selectfont,at={(0.08,0.2)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	-20\\
0.2	-13.84\\
0.4	-13.84\\
0.6	-13.84\\
0.8	-13.84\\
1	-13.84\\
1.2	-13.84\\
1.4	-13.84\\
1.6	-13.84\\
1.8	-13.84\\
2	-13.84\\
2.2	-13.84\\
2.4	-13.84\\
2.6	-13.84\\
2.8	-13.84\\
3	-13.84\\
3.2	-20.1\\
3.4	-13.8739451610661\\
3.6	-13.8734556939773\\
3.8	-13.87343433402\\
4	-13.84\\
4.2	-13.84\\
4.4	-13.84\\
4.6	-13.84\\
4.8	-13.84\\
5	-13.84\\
5.2	-13.84\\
5.4	-13.84\\
5.6	-13.84\\
5.8	-13.84\\
6	-13.84\\
6.2	-13.84\\
6.4	-17\\
6.6	-13.75\\
6.8	-13.75\\
7	-13.75\\
7.2	-13.75\\
7.4	-13.75\\
7.6	-13.75\\
7.8	-13.75\\
8	-13.75\\
8.2	-13.75\\
8.4	-13.75\\
8.6	-13.75\\
8.8	-13.75\\
9	-13.75\\
9.2	-13.75\\
9.4	-13.75\\
9.6	-17.8\\
9.8	-13.75\\
10	-13.75\\
10.2	-13.75\\
10.4	-13.75\\
10.6	-13.75\\
10.8	-13.75\\
11	-13.75\\
11.2	-13.75\\
11.4	-13.75\\
11.6	-13.75\\
11.8	-13.75\\
12	-13.75\\
12.2	-13.75\\
12.4	-13.75\\
12.6	-13.75\\
12.8	-15.5\\
13	-13\\
13.2	-13\\
13.4	-13\\
13.6	-13\\
13.8	-13\\
14	-13\\
14.2	-13\\
14.4	-13\\
14.6	-13\\
14.8	-13\\
15	-13\\
15.2	-13\\
15.4	-13\\
15.6	-13\\
15.8	-13\\
16	-15.5\\
16.2	-13\\
16.4	-13\\
16.6	-13\\
16.8	-13\\
17	-13\\
17.2	-13\\
17.4	-13\\
17.6	-13\\
17.8	-13\\
18	-13\\
18.2	-13\\
18.4	-13\\
18.6	-13\\
18.8	-13\\
19	-13\\
19.2	-15.63\\
19.4	-13.05\\
19.6	-13.05\\
19.8	-13.05\\
20	-13.05\\
20.2	-13.05\\
20.4	-13.05\\
20.6	-13.05\\
20.8	-13.05\\
21	-13.05\\
21.2	-13.05\\
21.4	-13.05\\
21.6	-13.05\\
21.8	-13.05\\
22	-13.05\\
22.2	-13.05\\
22.4	-15.78\\
22.6	-13.05\\
22.8	-13.05\\
23	-13.05\\
23.2	-13.05\\
23.4	-13.05\\
23.6	-13.05\\
23.8	-13.05\\
24	-13.05\\
24.2	-13.05\\
24.4	-13.05\\
24.6	-13.05\\
24.8	-13.05\\
25	-13.05\\
25.2	-13.05\\
25.4	-13.05\\
25.6	-19.3\\
25.8	-13.7\\
26	-13.7\\
26.2	-13.7\\
26.4	-13.7\\
26.6	-13.7\\
26.8	-13.7\\
27	-13.7\\
27.2	-13.7\\
27.4	-13.7\\
27.6	-13.7\\
27.8	-13.7\\
28	-13.7\\
28.2	-13.7\\
28.4	-13.7\\
28.6	-13.7\\
28.8	-19.45\\
29	-13.7\\
29.2	-13.7\\
29.4	-13.7\\
29.6	-13.7\\
29.8	-13.7\\
30	-13.7\\
30.2	-13.7\\
30.4	-13.7\\
30.6	-13.7\\
30.8	-13.7\\
31	-13.7\\
31.2	-13.7\\
31.4	-13.7\\
31.6	-13.7\\
31.8	-13.7\\
};
\addlegendentry{After DLC-Imperfections- Analytical}

\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	-19.9598743482513\\
0.2	-13.8561514984116\\
0.4	-13.8367874619555\\
0.6	-13.8376242357479\\
0.8	-13.7998377832781\\
1	-13.8450437157229\\
1.2	-13.8479994874161\\
1.4	-13.8522356184469\\
1.6	-13.8515485030336\\
1.8	-13.8812922794546\\
2	-13.8277253461894\\
2.2	-13.840309423727\\
2.4	-13.8189083345213\\
2.6	-13.7917239454228\\
2.8	-13.839198610312\\
3	-13.8254709470741\\
3.2	-20\\
3.4	-13.8248544890478\\
3.6	-13.8329617992918\\
3.8	-13.8047735472003\\
4	-13.806630222596\\
4.2	-13.8541935168616\\
4.4	-13.8377045338562\\
4.6	-13.8147505043931\\
4.8	-13.8403707578961\\
5	-13.865837668397\\
5.2	-13.8413620459032\\
5.4	-13.801765749871\\
5.6	-13.8222625915577\\
5.8	-13.7938367959187\\
6	-13.8260685624405\\
6.2	-13.8263534166751\\
6.4	-17\\
6.6	-13.7218453153632\\
6.8	-13.7092268737887\\
7	-13.682457169436\\
7.2	-13.7576673900869\\
7.4	-13.660130154505\\
7.6	-13.7723276012194\\
7.8	-13.7732951561488\\
8	-13.731936040417\\
8.2	-13.7534237029874\\
8.4	-13.7381985749312\\
8.6	-13.6991423986889\\
8.8	-13.6942753615376\\
9	-13.7351157650194\\
9.2	-13.7867433334214\\
9.4	-13.6699534363501\\
9.6	-18.2\\
9.8	-13.7345589938193\\
10	-13.7135451151241\\
10.2	-13.7900380307914\\
10.4	-13.6877281659264\\
10.6	-13.7766769277402\\
10.8	-13.7285066268847\\
11	-13.7326697385441\\
11.2	-13.7501250474701\\
11.4	-13.7180851875889\\
11.6	-13.7796384737166\\
11.8	-13.75851171521\\
12	-13.6977048562103\\
12.2	-13.710365538198\\
12.4	-13.7186739825054\\
12.6	-13.7497988016036\\
12.8	-15.4651465536577\\
13	-12.9930356319265\\
13.2	-13.0001090485129\\
13.4	-12.9904695798693\\
13.6	-12.9764681158821\\
13.8	-12.977\\
14	-12.997\\
14.2	-12.966\\
14.4	-12.975\\
14.6	-12.9665312821701\\
14.8	-12.999\\
15	-13.0248396291386\\
15.2	-12.9148822614422\\
15.4	-13.0123250832672\\
15.6	-12.9623562240281\\
15.8	-13.0018849709332\\
16	-15.4881054488533\\
16.2	-12.9905034179327\\
16.4	-12.9782372217119\\
16.6	-13.001371089956\\
16.8	-12.9785830509045\\
17	-13.0778116598311\\
17.2	-12.9952153681821\\
17.4	-12.9505907299953\\
17.6	-12.9741718969604\\
17.8	-13.0170942075921\\
18	-12.9472364333295\\
18.2	-12.9924432644149\\
18.4	-13.02\\
18.6	-12.979\\
18.8	-12.9316232183476\\
19	-13.0140701438725\\
19.2	-15.7033757001886\\
19.4	-13.0374006384926\\
19.6	-12.9989696920847\\
19.8	-13.0476544988262\\
20	-13.0504667854141\\
20.2	-13.073846411859\\
20.4	-13.0876057654369\\
20.6	-13.0650658628883\\
20.8	-13.0370795484851\\
21	-13.0228660530962\\
21.2	-13.1230347255861\\
21.4	-13.0913087787375\\
21.6	-13.092728576912\\
21.8	-13.0560151855757\\
22	-13.076666442898\\
22.2	-13.1545781204491\\
22.4	-15.8141996831306\\
22.6	-13.0804647537377\\
22.8	-13.0533816918363\\
23	-13.0376093795618\\
23.2	-13.0628982043368\\
23.4	-13.0441513120917\\
23.6	-13.0748313503683\\
23.8	-13.0486673975934\\
24	-13.0372469396474\\
24.2	-13.075350810006\\
24.4	-13.1233774814984\\
24.6	-13.0510874440937\\
24.8	-13.0721741285068\\
25	-13.1066018603621\\
25.2	-13.0161888082698\\
25.4	-13.0664494152278\\
25.6	-17.8396419597663\\
25.8	-13.7461212164703\\
26	-13.720847645275\\
26.2	-13.7052119355542\\
26.4	-13.6675123071564\\
26.6	-13.7081239638218\\
26.8	-13.7432339017777\\
27	-13.7505800020606\\
27.2	-13.7063025749422\\
27.4	-13.6835041302207\\
27.6	-13.7115962357336\\
27.8	-13.7365248885658\\
28	-13.7265351959074\\
28.2	-13.7170663376934\\
28.4	-13.7001352681322\\
28.6	-13.7222732969673\\
28.8	-18\\
29	-13.7506588494649\\
29.2	-13.7338177586575\\
29.4	-13.7301318681335\\
29.6	-13.6654640861978\\
29.8	-13.7231808730862\\
30	-13.6597067984721\\
30.2	-13.7164524693568\\
30.4	-13.7177377038393\\
30.6	-13.7427423692135\\
30.8	-13.7475443164939\\
31	-13.7245373124199\\
31.2	-13.7454216765084\\
31.4	-13.7504024603018\\
31.6	-13.7219264366466\\
31.8	-13.72549084112\\
};
\addlegendentry{After DLC-Imperfections-Simulation}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	-11.0880732514379\\
0.2	-11.0880732514379\\
0.4	-11.0880732514379\\
0.6	-11.0880732514379\\
0.8	-11.0880732514379\\
1	-11.0880732514379\\
1.2	-11.0880732514379\\
1.4	-11.0880732514379\\
1.6	-11.0880732514379\\
1.8	-11.0880732514379\\
2	-11.0880732514379\\
2.2	-11.0880732514379\\
2.4	-11.0880732514379\\
2.6	-11.0880732514379\\
2.8	-11.0880732514379\\
3	-11.0880732514379\\
3.2	-11.0880732514379\\
3.4	-11.0880732514379\\
3.6	-11.0880732514379\\
3.8	-11.0880732514379\\
4	-11.0880732514379\\
4.2	-11.0880732514379\\
4.4	-11.0880732514379\\
4.6	-11.0880732514379\\
4.8	-11.0880732514379\\
5	-11.0880732514379\\
5.2	-11.0880732514379\\
5.4	-11.0880732514379\\
5.6	-11.0880732514379\\
5.8	-11.0880732514379\\
6	-11.0880732514379\\
6.2	-11.0880732514379\\
6.4	-11.088073251438\\
6.6	-11.088073251438\\
6.8	-11.088073251438\\
7	-11.088073251438\\
7.2	-11.088073251438\\
7.4	-11.088073251438\\
7.6	-11.088073251438\\
7.8	-11.088073251438\\
8	-11.088073251438\\
8.2	-11.088073251438\\
8.4	-11.088073251438\\
8.6	-11.088073251438\\
8.8	-11.088073251438\\
9	-11.088073251438\\
9.2	-11.088073251438\\
9.4	-11.088073251438\\
9.6	-11.088073251438\\
9.8	-11.088073251438\\
10	-11.088073251438\\
10.2	-11.088073251438\\
10.4	-11.088073251438\\
10.6	-11.088073251438\\
10.8	-11.088073251438\\
11	-11.088073251438\\
11.2	-11.088073251438\\
11.4	-11.088073251438\\
11.6	-11.088073251438\\
11.8	-11.088073251438\\
12	-11.088073251438\\
12.2	-11.088073251438\\
12.4	-11.088073251438\\
12.6	-11.088073251438\\
12.8	-11.088073251438\\
13	-11.088073251438\\
13.2	-11.088073251438\\
13.4	-11.088073251438\\
13.6	-11.088073251438\\
13.8	-11.088073251438\\
14	-11.088073251438\\
14.2	-11.088073251438\\
14.4	-11.088073251438\\
14.6	-11.088073251438\\
14.8	-11.088073251438\\
15	-11.088073251438\\
15.2	-11.088073251438\\
15.4	-11.088073251438\\
15.6	-11.088073251438\\
15.8	-11.088073251438\\
16	-11.088073251438\\
16.2	-11.088073251438\\
16.4	-11.088073251438\\
16.6	-11.088073251438\\
16.8	-11.088073251438\\
17	-11.088073251438\\
17.2	-11.088073251438\\
17.4	-11.088073251438\\
17.6	-11.088073251438\\
17.8	-11.088073251438\\
18	-11.088073251438\\
18.2	-11.088073251438\\
18.4	-11.088073251438\\
18.6	-11.088073251438\\
18.8	-11.088073251438\\
19	-11.088073251438\\
19.2	-11.0880732514379\\
19.4	-11.0880732514379\\
19.6	-11.0880732514379\\
19.8	-11.0880732514379\\
20	-11.0880732514379\\
20.2	-11.0880732514379\\
20.4	-11.0880732514379\\
20.6	-11.0880732514379\\
20.8	-11.0880732514379\\
21	-11.0880732514379\\
21.2	-11.0880732514379\\
21.4	-11.0880732514379\\
21.6	-11.0880732514379\\
21.8	-11.0880732514379\\
22	-11.0880732514379\\
22.2	-11.0880732514379\\
22.4	-11.0880732514379\\
22.6	-11.0880732514379\\
22.8	-11.0880732514379\\
23	-11.0880732514379\\
23.2	-11.0880732514379\\
23.4	-11.0880732514379\\
23.6	-11.0880732514379\\
23.8	-11.0880732514379\\
24	-11.0880732514379\\
24.2	-11.0880732514379\\
24.4	-11.0880732514379\\
24.6	-11.0880732514379\\
24.8	-11.0880732514379\\
25	-11.0880732514379\\
25.2	-11.0880732514379\\
25.4	-11.0880732514379\\
25.6	-11.088073251438\\
25.8	-11.088073251438\\
26	-11.088073251438\\
26.2	-11.088073251438\\
26.4	-11.088073251438\\
26.6	-11.088073251438\\
26.8	-11.088073251438\\
27	-11.088073251438\\
27.2	-11.088073251438\\
27.4	-11.088073251438\\
27.6	-11.088073251438\\
27.8	-11.088073251438\\
28	-11.088073251438\\
28.2	-11.088073251438\\
28.4	-11.088073251438\\
28.6	-11.088073251438\\
28.8	-11.088073251438\\
29	-11.088073251438\\
29.2	-11.088073251438\\
29.4	-11.088073251438\\
29.6	-11.088073251438\\
29.8	-11.088073251438\\
30	-11.088073251438\\
30.2	-11.088073251438\\
30.4	-11.088073251438\\
30.6	-11.088073251438\\
30.8	-11.088073251438\\
31	-11.088073251438\\
31.2	-11.088073251438\\
31.4	-11.088073251438\\
31.6	-11.088073251438\\
31.8	-11.088073251438\\
};
\addlegendentry{Before DLC-Imperfections-Analytical}

\addplot [color=mycolor1, dashdotted, line width=2pt]
  table[row sep=crcr]{%
0	-11.1246549816412\\
0.2	-11.0620127146581\\
0.4	-11.0326911071258\\
0.6	-11.1093317754863\\
0.8	-11.0775125710668\\
1	-11.0247905710159\\
1.2	-11.0748829811342\\
1.4	-11.0528966939486\\
1.6	-11.0186260919069\\
1.8	-11.1015178197956\\
2	-11.0740786788656\\
2.2	-11.1312001206648\\
2.4	-11.0345162649016\\
2.6	-11.070739506463\\
2.8	-11.0958177633479\\
3	-11.0203065744977\\
3.2	-11.0865964181388\\
3.4	-11.0266752173874\\
3.6	-11.1009039190735\\
3.8	-11.0836491618574\\
4	-11.0331118791555\\
4.2	-11.1295379828536\\
4.4	-11.0859445908326\\
4.6	-11.1055081627901\\
4.8	-11.0186718744701\\
5	-11.0532329616854\\
5.2	-11.0728054143776\\
5.4	-11.0218557108664\\
5.6	-11.0799578644258\\
5.8	-11.1060446424116\\
6	-11.0197592352383\\
6.2	-11.0585338755349\\
6.4	-11.0796063361643\\
6.6	-11.0973452544789\\
6.8	-11.0659266166284\\
7	-10.9996874522487\\
7.2	-11.0749743438284\\
7.4	-11.0577801135274\\
7.6	-11.0835103614237\\
7.8	-11.0880480746877\\
8	-11.0452914839509\\
8.2	-11.1020106076915\\
8.4	-11.1153650296868\\
8.6	-11.0848654591725\\
8.8	-11.1039639825408\\
9	-11.1133640606857\\
9.2	-11.06431186732\\
9.4	-11.0649338109524\\
9.6	-11.0304462272149\\
9.8	-11.0644254738324\\
10	-11.0557996189803\\
10.2	-11.1102426467417\\
10.4	-11.1021132288791\\
10.6	-11.0929526245189\\
10.8	-11.1079014428527\\
11	-11.1162300465285\\
11.2	-11.0488115914162\\
11.4	-11.0902211344344\\
11.6	-11.0983105571945\\
11.8	-11.0717123425463\\
12	-11.0807877894006\\
12.2	-10.9903481819573\\
12.4	-11.0675737005023\\
12.6	-11.001\\
12.8	-11.07\\
13	-11.076\\
13.2	-11.09\\
13.4	-11.097\\
13.6	-11.07\\
13.8	-11.092\\
14	-11.074\\
14.2	-11\\
14.4	-11.077\\
14.6	-11.007\\
14.8	-11.077\\
15	-11.086\\
15.2	-11.1683095788169\\
15.4	-11.045\\
15.6	-11.069\\
15.8	-11.032\\
16	-11.089\\
16.2	-11.039\\
16.4	-11.068\\
16.6	-11.024\\
16.8	-11.088\\
17	-11.091\\
17.2	-11.067\\
17.4	-11.095\\
17.6	-11.071\\
17.8	-11.02\\
18	-11.067\\
18.2	-11.097\\
18.4	-11.056\\
18.6	-11.097\\
18.8	-11.089\\
19	-11.07\\
19.2	-11.0662243482686\\
19.4	-11.033\\
19.6	-11.029\\
19.8	-11.073\\
20	-11.067\\
20.2	-11.074\\
20.4	-11.089\\
20.6	-11.058\\
20.8	-11.048\\
21	-11.0969519137932\\
21.2	-11.064\\
21.4	-11.051\\
21.6	-11.035\\
21.8	-11.028\\
22	-11.062\\
22.2	-11.005\\
22.4	-11.083\\
22.6	-11.005\\
22.8	-11.069\\
23	-11.04\\
23.2	-11.026\\
23.4	-11.067\\
23.6	-11.049\\
23.8	-11.1004008737594\\
24	-11.049\\
24.2	-11.059\\
24.4	-11.001\\
24.6	-11.071\\
24.8	-11.051\\
25	-11.083\\
25.2	-11.026\\
25.4	-11.029\\
25.6	-11.0351657155913\\
25.8	-11.1047859581521\\
26	-11.0744932710937\\
26.2	-11.0756783833671\\
26.4	-11.0316246138928\\
26.6	-11.0469186421911\\
26.8	-11.0587008982242\\
27	-11.0630681921748\\
27.2	-11.0277784313472\\
27.4	-11.0093503170035\\
27.6	-11.0725611992587\\
27.8	-11.0685506235037\\
28	-11.0910601635654\\
28.2	-11.0568810259148\\
28.4	-11\\
28.6	-11.0322875799094\\
28.8	-10.9867617138479\\
29	-11.0359590835902\\
29.2	-11.1139463337069\\
29.4	-11.0606107028507\\
29.6	-11.0905906143119\\
29.8	-11.060739341031\\
30	-11.0772163414517\\
30.2	-11.0135270580699\\
30.4	-11.0167116674571\\
30.6	-11.0658437444719\\
30.8	-11.0495615306984\\
31	-11.048629282999\\
31.2	-11.0260908015315\\
31.4	-11.0795939613974\\
31.6	-11.0879983965423\\
31.8	-11.021\\
};
\addlegendentry{Before DLC-Imperfections-Simulation}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	-71.3888364146635\\
0.2	-71.3888364146635\\
0.4	-71.3888364146635\\
0.6	-71.3888364146635\\
0.8	-71.3888364146635\\
1	-71.3888364146635\\
1.2	-71.3888364146635\\
1.4	-71.3888364146635\\
1.6	-71.3888364146635\\
1.8	-71.3888364146635\\
2	-71.3888364146635\\
2.2	-71.3888364146635\\
2.4	-71.3888364146635\\
2.6	-71.3888364146635\\
2.8	-71.3888364146635\\
3	-71.3888364146635\\
3.2	-71.3888364146635\\
3.4	-71.3888364146635\\
3.6	-71.3888364146635\\
3.8	-71.3888364146635\\
4	-71.3888364146635\\
4.2	-71.3888364146635\\
4.4	-71.3888364146635\\
4.6	-71.3888364146635\\
4.8	-71.3888364146635\\
5	-71.3888364146635\\
5.2	-71.3888364146635\\
5.4	-71.3888364146635\\
5.6	-71.3888364146635\\
5.8	-71.3888364146635\\
6	-71.3888364146635\\
6.2	-71.3888364146635\\
6.4	-71.388836414456\\
6.6	-71.388836414456\\
6.8	-71.388836414456\\
7	-71.388836414456\\
7.2	-71.388836414456\\
7.4	-71.388836414456\\
7.6	-71.388836414456\\
7.8	-71.388836414456\\
8	-71.388836414456\\
8.2	-71.388836414456\\
8.4	-71.388836414456\\
8.6	-71.388836414456\\
8.8	-71.388836414456\\
9	-71.388836414456\\
9.2	-71.388836414456\\
9.4	-71.388836414456\\
9.6	-71.388836414456\\
9.8	-71.388836414456\\
10	-71.388836414456\\
10.2	-71.388836414456\\
10.4	-71.388836414456\\
10.6	-71.388836414456\\
10.8	-71.388836414456\\
11	-71.388836414456\\
11.2	-71.388836414456\\
11.4	-71.388836414456\\
11.6	-71.388836414456\\
11.8	-71.388836414456\\
12	-71.388836414456\\
12.2	-71.388836414456\\
12.4	-71.388836414456\\
12.6	-71.388836414456\\
12.8	-71.3888364148709\\
13	-71.3888364148709\\
13.2	-71.3888364148709\\
13.4	-71.3888364148709\\
13.6	-71.3888364148709\\
13.8	-71.3888364148709\\
14	-71.3888364148709\\
14.2	-71.3888364148709\\
14.4	-71.3888364148709\\
14.6	-71.3888364148709\\
14.8	-71.3888364148709\\
15	-71.3888364148709\\
15.2	-71.3888364148709\\
15.4	-71.3888364148709\\
15.6	-71.3888364148709\\
15.8	-71.3888364148709\\
16	-71.3888364148709\\
16.2	-71.3888364148709\\
16.4	-71.3888364148709\\
16.6	-71.3888364148709\\
16.8	-71.3888364148709\\
17	-71.3888364148709\\
17.2	-71.3888364148709\\
17.4	-71.3888364148709\\
17.6	-71.3888364148709\\
17.8	-71.3888364148709\\
18	-71.3888364148709\\
18.2	-71.3888364148709\\
18.4	-71.3888364148709\\
18.6	-71.3888364148709\\
18.8	-71.3888364148709\\
19	-71.3888364148709\\
19.2	-71.3888364150784\\
19.4	-71.3888364150784\\
19.6	-71.3888364150784\\
19.8	-71.3888364150784\\
20	-71.3888364150784\\
20.2	-71.3888364150784\\
20.4	-71.3888364150784\\
20.6	-71.3888364150784\\
20.8	-71.3888364150784\\
21	-71.3888364150784\\
21.2	-71.3888364150784\\
21.4	-71.3888364150784\\
21.6	-71.3888364150784\\
21.8	-71.3888364150784\\
22	-71.3888364150784\\
22.2	-71.3888364150784\\
22.4	-71.3888364150784\\
22.6	-71.3888364150784\\
22.8	-71.3888364150784\\
23	-71.3888364150784\\
23.2	-71.3888364150784\\
23.4	-71.3888364150784\\
23.6	-71.3888364150784\\
23.8	-71.3888364150784\\
24	-71.3888364150784\\
24.2	-71.3888364150784\\
24.4	-71.3888364150784\\
24.6	-71.3888364150784\\
24.8	-71.3888364150784\\
25	-71.3888364150784\\
25.2	-71.3888364150784\\
25.4	-71.3888364150784\\
25.6	-71.3888364136262\\
25.8	-71.3888364136262\\
26	-71.3888364136262\\
26.2	-71.3888364136262\\
26.4	-71.3888364136262\\
26.6	-71.3888364136262\\
26.8	-71.3888364136262\\
27	-71.3888364136262\\
27.2	-71.3888364136262\\
27.4	-71.3888364136262\\
27.6	-71.3888364136262\\
27.8	-71.3888364136262\\
28	-71.3888364136262\\
28.2	-71.3888364136262\\
28.4	-71.3888364136262\\
28.6	-71.3888364136262\\
28.8	-71.3888364136262\\
29	-71.3888364136262\\
29.2	-71.3888364136262\\
29.4	-71.3888364136262\\
29.6	-71.3888364136262\\
29.8	-71.3888364136262\\
30	-71.3888364136262\\
30.2	-71.3888364136262\\
30.4	-71.3888364136262\\
30.6	-71.3888364136262\\
30.8	-71.3888364136262\\
31	-71.3888364136262\\
31.2	-71.3888364136262\\
31.4	-71.3888364136262\\
31.6	-71.3888364136262\\
31.8	-71.3888364136262\\
};
\addlegendentry{After DLC-No imperfections- Analytical}

\addplot [only marks,color=mycolor1, draw=none, mark=*, mark options={solid, mycolor1}, mark size=.5pt]
  table[row sep=crcr]{%
0	-71.3014600859421\\
0.2	-71.3158485680803\\
0.4	-71.3677973714406\\
0.6	-71.3431887212362\\
0.8	-71.3186695222557\\
1	-71.3835952054099\\
1.2	-71.4665262537778\\
1.4	-71.3677684155404\\
1.6	-71.4728664256043\\
1.8	-71.4045385552886\\
2	-71.3156913406993\\
2.2	-71.3112784674988\\
2.4	-71.3462879221393\\
2.6	-71.3481654249409\\
2.8	-71.2985020216308\\
3	-71.347153648159\\
3.2	-71.2955082842619\\
3.4	-71.2450918357418\\
3.6	-71.3518527015511\\
3.8	-71.2624935268803\\
4	-71.3112670475653\\
4.2	-71.236362308036\\
4.4	-71.4072961276913\\
4.6	-71.3660649749212\\
4.8	-71.3894976182988\\
5	-71.4465329399287\\
5.2	-71.4588648641271\\
5.4	-71.3688086331133\\
5.6	-71.3742172565922\\
5.8	-71.3901863674956\\
6	-71.4024146883938\\
6.2	-71.41758716295\\
6.4	-71.2722050869173\\
6.6	-71.3226565722002\\
6.8	-71.3765188604819\\
7	-71.3825247705883\\
7.2	-71.3003998183862\\
7.4	-71.4304008104069\\
7.6	-71.4105256867326\\
7.8	-71.3787558164197\\
8	-71.4673006421206\\
8.2	-71.4367182274872\\
8.4	-71.3295866029208\\
8.6	-71.304297266698\\
8.8	-71.3863416956515\\
9	-71.3326158479474\\
9.2	-71.3617619662778\\
9.4	-71.3017917954312\\
9.6	-71.1953075659199\\
9.8	-71.3152782389732\\
10	-71.5027216153209\\
10.2	-71.3127780972416\\
10.4	-71.2557466443507\\
10.6	-71.2910881333851\\
10.8	-71.3936400079418\\
11	-71.3398082442588\\
11.2	-71.46654991948\\
11.4	-71.4438918445034\\
11.6	-71.4346954568752\\
11.8	-71.4004569477107\\
12	-71.3202320676744\\
12.2	-71.4341344269345\\
12.4	-71.4852730924877\\
12.6	-71.3716739865299\\
12.8	-71.3490375581352\\
13	-71.4119560053214\\
13.2	-71.4676703474084\\
13.4	-71.4657187503753\\
13.6	-71.4157286839853\\
13.8	-71.3406530002285\\
14	-71.3373604722334\\
14.2	-71.3509468014129\\
14.4	-71.3907606329274\\
14.6	-71.4514083902202\\
14.8	-71.3720281469862\\
15	-71.3734350065803\\
15.2	-71.3488238811699\\
15.4	-71.3733302975671\\
15.6	-71.375636247399\\
15.8	-71.2932461328679\\
16	-71.3689404223065\\
16.2	-71.3270331978497\\
16.4	-71.4682745148682\\
16.6	-71.3260487637679\\
16.8	-71.2572839785784\\
17	-71.3168007224459\\
17.2	-71.378995520747\\
17.4	-71.4029528410738\\
17.6	-71.3712175144142\\
17.8	-71.4638326686829\\
18	-71.4054133293046\\
18.2	-71.398726466649\\
18.4	-71.4391346584113\\
18.6	-71.447166678791\\
18.8	-71.3900424423947\\
19	-71.3579193454037\\
19.2	-71.3499761871196\\
19.4	-71.4025097941627\\
19.6	-71.3656499775096\\
19.8	-71.4910806409838\\
20	-71.4012167264226\\
20.2	-71.4049559014787\\
20.4	-71.3415167992377\\
20.6	-71.3759157380595\\
20.8	-71.3573451613897\\
21	-71.3770951136704\\
21.2	-71.3885797163874\\
21.4	-71.4144528521855\\
21.6	-71.3282350311581\\
21.8	-71.3639253018808\\
22	-71.4443390631608\\
22.2	-71.2741157797493\\
22.4	-71.3853120669383\\
22.6	-71.3606595691707\\
22.8	-71.325274436384\\
23	-71.3721302060799\\
23.2	-71.3554122183418\\
23.4	-71.3269097672325\\
23.6	-71.2640414365841\\
23.8	-71.4224344413585\\
24	-71.3674785163107\\
24.2	-71.4315396461936\\
24.4	-71.3391004891992\\
24.6	-71.4053885519431\\
24.8	-71.4722523593666\\
25	-71.2828624781437\\
25.2	-71.2213871860474\\
25.4	-71.3308862053463\\
25.6	-71.3435805875557\\
25.8	-71.25682195706\\
26	-71.2361394802034\\
26.2	-71.3354779870124\\
26.4	-71.3366617272542\\
26.6	-71.3539931450157\\
26.8	-71.4368732539687\\
27	-71.3772120828943\\
27.2	-71.4287571255173\\
27.4	-71.340367451371\\
27.6	-71.336809028054\\
27.8	-71.2831123645975\\
28	-71.3527467790111\\
28.2	-71.3550644414011\\
28.4	-71.3331962878389\\
28.6	-71.3181201581506\\
28.8	-71.3655347276486\\
29	-71.2420757476034\\
29.2	-71.3103208065906\\
29.4	-71.2968739229017\\
29.6	-71.3000239776139\\
29.8	-71.3333597205196\\
30	-71.3055604709717\\
30.2	-71.464118543851\\
30.4	-71.3363168880585\\
30.6	-71.3174596540302\\
30.8	-71.4300341301702\\
31	-71.3574556150731\\
31.2	-71.3955869467043\\
31.4	-71.3484938283191\\
31.6	-71.3219608880548\\
31.8	-71.2989248928899\\
};
\addlegendentry{After DLC-No imperfections-Simulation}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	-19.9977576008462\\
0.2	-19.9977576008462\\
0.4	-19.9977576008462\\
0.6	-19.9977576008462\\
0.8	-19.9977576008462\\
1	-19.9977576008462\\
1.2	-19.9977576008462\\
1.4	-19.9977576008462\\
1.6	-19.9977576008462\\
1.8	-19.9977576008462\\
2	-19.9977576008462\\
2.2	-19.9977576008462\\
2.4	-19.9977576008462\\
2.6	-19.9977576008462\\
2.8	-19.9977576008462\\
3	-19.9977576008462\\
3.2	-19.9977576008462\\
3.4	-19.9977576008462\\
3.6	-19.9977576008462\\
3.8	-19.9977576008462\\
4	-19.9977576008462\\
4.2	-19.9977576008462\\
4.4	-19.9977576008462\\
4.6	-19.9977576008462\\
4.8	-19.9977576008462\\
5	-19.9977576008462\\
5.2	-19.9977576008462\\
5.4	-19.9977576008462\\
5.6	-19.9977576008462\\
5.8	-19.9977576008462\\
6	-19.9977576008462\\
6.2	-19.9977576008462\\
6.4	-19.9977576008462\\
6.6	-19.9977576008462\\
6.8	-19.9977576008462\\
7	-19.9977576008462\\
7.2	-19.9977576008462\\
7.4	-19.9977576008462\\
7.6	-19.9977576008462\\
7.8	-19.9977576008462\\
8	-19.9977576008462\\
8.2	-19.9977576008462\\
8.4	-19.9977576008462\\
8.6	-19.9977576008462\\
8.8	-19.9977576008462\\
9	-19.9977576008462\\
9.2	-19.9977576008462\\
9.4	-19.9977576008462\\
9.6	-19.9977576008462\\
9.8	-19.9977576008462\\
10	-19.9977576008462\\
10.2	-19.9977576008462\\
10.4	-19.9977576008462\\
10.6	-19.9977576008462\\
10.8	-19.9977576008462\\
11	-19.9977576008462\\
11.2	-19.9977576008462\\
11.4	-19.9977576008462\\
11.6	-19.9977576008462\\
11.8	-19.9977576008462\\
12	-19.9977576008462\\
12.2	-19.9977576008462\\
12.4	-19.9977576008462\\
12.6	-19.9977576008462\\
12.8	-19.9977576008462\\
13	-19.9977576008462\\
13.2	-19.9977576008462\\
13.4	-19.9977576008462\\
13.6	-19.9977576008462\\
13.8	-19.9977576008462\\
14	-19.9977576008462\\
14.2	-19.9977576008462\\
14.4	-19.9977576008462\\
14.6	-19.9977576008462\\
14.8	-19.9977576008462\\
15	-19.9977576008462\\
15.2	-19.9977576008462\\
15.4	-19.9977576008462\\
15.6	-19.9977576008462\\
15.8	-19.9977576008462\\
16	-19.9977576008462\\
16.2	-19.9977576008462\\
16.4	-19.9977576008462\\
16.6	-19.9977576008462\\
16.8	-19.9977576008462\\
17	-19.9977576008462\\
17.2	-19.9977576008462\\
17.4	-19.9977576008462\\
17.6	-19.9977576008462\\
17.8	-19.9977576008462\\
18	-19.9977576008462\\
18.2	-19.9977576008462\\
18.4	-19.9977576008462\\
18.6	-19.9977576008462\\
18.8	-19.9977576008462\\
19	-19.9977576008462\\
19.2	-19.9977576008462\\
19.4	-19.9977576008462\\
19.6	-19.9977576008462\\
19.8	-19.9977576008462\\
20	-19.9977576008462\\
20.2	-19.9977576008462\\
20.4	-19.9977576008462\\
20.6	-19.9977576008462\\
20.8	-19.9977576008462\\
21	-19.9977576008462\\
21.2	-19.9977576008462\\
21.4	-19.9977576008462\\
21.6	-19.9977576008462\\
21.8	-19.9977576008462\\
22	-19.9977576008462\\
22.2	-19.9977576008462\\
22.4	-19.9977576008462\\
22.6	-19.9977576008462\\
22.8	-19.9977576008462\\
23	-19.9977576008462\\
23.2	-19.9977576008462\\
23.4	-19.9977576008462\\
23.6	-19.9977576008462\\
23.8	-19.9977576008462\\
24	-19.9977576008462\\
24.2	-19.9977576008462\\
24.4	-19.9977576008462\\
24.6	-19.9977576008462\\
24.8	-19.9977576008462\\
25	-19.9977576008462\\
25.2	-19.9977576008462\\
25.4	-19.9977576008462\\
25.6	-19.9977576008462\\
25.8	-19.9977576008462\\
26	-19.9977576008462\\
26.2	-19.9977576008462\\
26.4	-19.9977576008462\\
26.6	-19.9977576008462\\
26.8	-19.9977576008462\\
27	-19.9977576008462\\
27.2	-19.9977576008462\\
27.4	-19.9977576008462\\
27.6	-19.9977576008462\\
27.8	-19.9977576008462\\
28	-19.9977576008462\\
28.2	-19.9977576008462\\
28.4	-19.9977576008462\\
28.6	-19.9977576008462\\
28.8	-19.9977576008462\\
29	-19.9977576008462\\
29.2	-19.9977576008462\\
29.4	-19.9977576008462\\
29.6	-19.9977576008462\\
29.8	-19.9977576008462\\
30	-19.9977576008462\\
30.2	-19.9977576008462\\
30.4	-19.9977576008462\\
30.6	-19.9977576008462\\
30.8	-19.9977576008462\\
31	-19.9977576008462\\
31.2	-19.9977576008462\\
31.4	-19.9977576008462\\
31.6	-19.9977576008462\\
31.8	-19.9977576008462\\
};
\addlegendentry{Before DLC-No imperfections-Analytical}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	-20.0025029620533\\
0.2	-20.0027009353504\\
0.4	-19.9794312530969\\
0.6	-19.9731119548055\\
0.8	-19.9663926694033\\
1	-20.0658539612699\\
1.2	-20.006462249372\\
1.4	-20.0634678701736\\
1.6	-20.103404481093\\
1.8	-20.0199838212851\\
2	-20.0542838458954\\
2.2	-20.0920084264078\\
2.4	-20.0350593076562\\
2.6	-20.0261786257291\\
2.8	-19.9903284426265\\
3	-20.0849939323711\\
3.2	-19.9688896970504\\
3.4	-20.0572712003917\\
3.6	-20.0457740563363\\
3.8	-19.9930087335968\\
4	-19.9154947080253\\
4.2	-20.0137422530067\\
4.4	-20.0427944334945\\
4.6	-20.0882341907692\\
4.8	-20.0437528260012\\
5	-20.0189863698566\\
5.2	-20.0497794754586\\
5.4	-19.9763909127658\\
5.6	-20.0413618903665\\
5.8	-20.0847196623423\\
6	-20.0547260783221\\
6.2	-19.967508270698\\
6.4	-19.9781358145185\\
6.6	-19.996680390365\\
6.8	-20.0397260878814\\
7	-19.971928115699\\
7.2	-20.0464011104085\\
7.4	-19.9867684297989\\
7.6	-20.0680406171364\\
7.8	-20.0246347737691\\
8	-20.0829020315631\\
8.2	-20.0307628800969\\
8.4	-20.0396476256241\\
8.6	-19.9725130949778\\
8.8	-20.0161458106476\\
9	-20.0736558242947\\
9.2	-20.0400388269876\\
9.4	-19.993151325262\\
9.6	-20.0535893981999\\
9.8	-20.0081678880433\\
10	-20.021178135656\\
10.2	-20.0569674496516\\
10.4	-20.0305325258233\\
10.6	-20.027474743969\\
10.8	-20.0757229739304\\
11	-20.0474205815027\\
11.2	-20.0355649194051\\
11.4	-20.0953090332243\\
11.6	-19.9806606684316\\
11.8	-20.0577380196254\\
12	-20.0109175284989\\
12.2	-20.0190154159623\\
12.4	-20.0130868873724\\
12.6	-20.0876394910369\\
12.8	-19.9710502151156\\
13	-20.0268990530015\\
13.2	-19.9666958097961\\
13.4	-20.0129678652483\\
13.6	-19.9864768158327\\
13.8	-19.9996359057606\\
14	-20.028215099864\\
14.2	-20.0736933974475\\
14.4	-20.0513358700255\\
14.6	-19.9740223817137\\
14.8	-19.9934329935985\\
15	-19.9679006140901\\
15.2	-20.082802514553\\
15.4	-20.016906066005\\
15.6	-20.0142750788261\\
15.8	-19.9452193420013\\
16	-20.0557321498122\\
16.2	-20.0707690088933\\
16.4	-20.0380530321297\\
16.6	-19.9869968666766\\
16.8	-20.0160066635262\\
17	-19.9963327088024\\
17.2	-20.0096959502761\\
17.4	-20.060081042099\\
17.6	-20.0174603520281\\
17.8	-20.0010044009857\\
18	-20.0691436779146\\
18.2	-20.0213417800742\\
18.4	-20.0677924487656\\
18.6	-20.0584154377104\\
18.8	-20.0382637840493\\
19	-19.9770301215776\\
19.2	-20.0043134502833\\
19.4	-19.9972191554898\\
19.6	-19.9945822742637\\
19.8	-19.9874783115352\\
20	-19.9885932550454\\
20.2	-20.0651039571136\\
20.4	-20.0254919585853\\
20.6	-19.9737826230606\\
20.8	-19.979642543414\\
21	-20.0386514205617\\
21.2	-20.0026459134304\\
21.4	-20.0024517706912\\
21.6	-20.0170619905677\\
21.8	-19.9832267024665\\
22	-19.9269557331206\\
22.2	-20.0601455131172\\
22.4	-19.9719526201892\\
22.6	-19.9936574701065\\
22.8	-20.066985186975\\
23	-20.0163458286658\\
23.2	-20.0215494050409\\
23.4	-19.9820292429727\\
23.6	-20.0687604145207\\
23.8	-20.0338915577592\\
24	-20.0618744344241\\
24.2	-20.0566916836303\\
24.4	-20.0160419640013\\
24.6	-20.0341563808256\\
24.8	-20.0112581054338\\
25	-20.0044510935565\\
25.2	-20.0385912157547\\
25.4	-20.0427734689083\\
25.6	-20.1040993756602\\
25.8	-19.9936389549196\\
26	-20.0085353555281\\
26.2	-20.0692315148869\\
26.4	-20.0794002733859\\
26.6	-20.0895870083103\\
26.8	-20.1170679709304\\
27	-19.9962349038568\\
27.2	-20.0669788505168\\
27.4	-19.9882620723481\\
27.6	-20.0877677525257\\
27.8	-20.0143710834849\\
28	-20.0345431491115\\
28.2	-20.0302218318544\\
28.4	-19.940458258128\\
28.6	-19.9872441588144\\
28.8	-19.9681177758323\\
29	-19.9482273673911\\
29.2	-20.0262582551104\\
29.4	-19.9945694240947\\
29.6	-20.0431370912108\\
29.8	-20.0168141511291\\
30	-20.0131680332292\\
30.2	-20.0180251890037\\
30.4	-19.9525100669271\\
30.6	-20.0887508663908\\
30.8	-20.0223588335517\\
31	-20.049477754241\\
31.2	-20.0001760795203\\
31.4	-20.0487540886692\\
31.6	-20.0636684505646\\
31.8	-20.0816379491514\\
};
\addlegendentry{Before DLC-No imperfections-Simulation}

\end{axis}
\end{tikzpicture}%

==> fig2-1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.7in,
at={(0.978in,0.652in)},
scale only axis,
xmode=log,
xmin=1,
xmax=100000000,
xminorticks=true,
xlabel style={font=\fontsize{10}{10}\selectfont},
xlabel={$\beta$ (Hz)},
ticklabel style = {font=\fontsize{8}{8}\selectfont},
ymin=-15,
ymax=-11,
ylabel style={font=\color{white!15!black}},
ylabel={Average residual SI power (dB)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={font=\fontsize{9}{9}\selectfont,at={(0.05,0.551)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [only marks,color=blue, draw=none, mark size=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	-11.0880635795434\\
1.58489319246111	-11.0880642084474\\
2.51188643150958	-11.0880652050946\\
3.98107170553497	-11.0880667844267\\
6.30957344480193	-11.0880692868785\\
10	-11.0880732514379\\
15.8489319246111	-11.088079530926\\
25.1188643150958	-11.0880894734159\\
39.8107170553497	-11.0881052065408\\
63.0957344480193	-11.0881300800265\\
100	-11.0881693469397\\
158.489319246111	-11.0882311933708\\
251.188643150958	-11.0883282467929\\
398.107170553497	-11.0884796643239\\
630.957344480193	-11.0887137145316\\
1000	-11.0890701621773\\
1584.89319246111	-11.0896002155989\\
2511.88643150958	-11.0903584754135\\
3981.07170553497	-11.0913758606597\\
6309.57344480193	-11.0925985794503\\
10000	-11.0937929853461\\
15848.9319246111	-11.0944860225616\\
25118.8643150958	-11.0941306078477\\
39810.7170553497	-11.0926099614519\\
63095.7344480193	-11.0905933546646\\
100000	-11.0890173199563\\
158489.319246111	-11.0882672015559\\
251188.643150958	-11.0880805369002\\
398107.170553497	-11.0880628892408\\
630957.344480193	-11.0880625050533\\
1000000	-11.0880625041863\\
1584893.19246111	-11.0880625041862\\
2511886.43150958	-11.0880625041862\\
3981071.70553497	-11.0880625041862\\
6309573.44480193	-11.0880625041862\\
10000000	-11.0880625041862\\
15848931.9246111	-11.0880625041862\\
25118864.3150958	-11.0880625041862\\
39810717.0553497	-11.0880625041862\\
63095734.4480193	-11.0880625041862\\
100000000	-11.0880625041862\\
};
\addlegendentry{ALC- GFDM}

\addplot [color=red, dashed, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-11.0880635795434\\
1.58489319246111	-11.0880642084474\\
2.51188643150958	-11.0880652050946\\
3.98107170553497	-11.0880667844267\\
6.30957344480193	-11.0880692868785\\
10	-11.0880732514379\\
15.8489319246111	-11.088079530926\\
25.1188643150958	-11.0880894734159\\
39.8107170553497	-11.0881052065408\\
63.0957344480193	-11.0881300800265\\
100	-11.0881693469397\\
158.489319246111	-11.0882311933708\\
251.188643150958	-11.0883282467929\\
398.107170553497	-11.0884796643239\\
630.957344480193	-11.0887137145316\\
1000	-11.0890701621773\\
1584.89319246111	-11.0896002155989\\
2511.88643150958	-11.0903584754135\\
3981.07170553497	-11.0913758606597\\
6309.57344480193	-11.0925985794503\\
10000	-11.0937929853461\\
15848.9319246111	-11.0944860225616\\
25118.8643150958	-11.0941306078477\\
39810.7170553497	-11.0926099614519\\
63095.7344480193	-11.0905933546646\\
100000	-11.0890173199563\\
158489.319246111	-11.0882672015559\\
251188.643150958	-11.0880805369002\\
398107.170553497	-11.0880628892408\\
630957.344480193	-11.0880625050533\\
1000000	-11.0880625041863\\
1584893.19246111	-11.0880625041862\\
2511886.43150958	-11.0880625041862\\
3981071.70553497	-11.0880625041862\\
6309573.44480193	-11.0880625041862\\
10000000	-11.0880625041862\\
15848931.9246111	-11.0880625041862\\
25118864.3150958	-11.0880625041862\\
39810717.0553497	-11.0880625041862\\
63095734.4480193	-11.0880625041862\\
100000000	-11.0880625041862\\
};


\addplot [only marks,color=blue, draw=none, mark size=2pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
1	-13.4112015173542\\
1.58489319246111	-13.4111960468809\\
2.51188643150958	-13.4111873752166\\
3.98107170553497	-13.4111736276661\\
6.30957344480193	-13.411151829501\\
10	-13.411117257215\\
15.8489319246111	-13.4110624022718\\
25.1188643150958	-13.4109753085469\\
39.8107170553497	-13.4108368867642\\
63.0957344480193	-13.4106165317875\\
100	-13.4102648617823\\
158.489319246111	-13.4097014308645\\
251.188643150958	-13.4087933391493\\
398.107170553497	-13.407316687174\\
630.957344480193	-13.4048844695901\\
1000	-13.4008071225606\\
1584.89319246111	-13.393817641199\\
2511.88643150958	-13.381534405772\\
3981.07170553497	-13.3594691482394\\
6309.57344480193	-13.3194462811986\\
10000	-13.2479081345004\\
15848.9319246111	-13.1263708061839\\
25118.8643150958	-12.9382577703221\\
39810.7170553497	-12.6824168034147\\
63095.7344480193	-12.3811575221279\\
100000	-12.0716254430434\\
158489.319246111	-11.790894268326\\
251188.643150958	-11.5646562141472\\
398107.170553497	-11.4004220394406\\
630957.344480193	-11.2902330365001\\
1000000	-11.2202189479366\\
1584893.19246111	-11.1779098391799\\
2511886.43150958	-11.1543754316009\\
3981071.70553497	-11.1434146810123\\
6309573.44480193	-11.1398989863439\\
10000000	-11.1393367104523\\
15848931.9246111	-11.1393082448289\\
25118864.3150958	-11.1393080052447\\
39810717.0553497	-11.1393080051228\\
63095734.4480193	-11.1393080051228\\
100000000	-11.1393080051228\\
};
\addlegendentry{DLC- GFDM}

\addplot [color=red, dashed, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-13.4112015173542\\
1.58489319246111	-13.4111960468809\\
2.51188643150958	-13.4111873752166\\
3.98107170553497	-13.4111736276661\\
6.30957344480193	-13.411151829501\\
10	-13.411117257215\\
15.8489319246111	-13.4110624022718\\
25.1188643150958	-13.4109753085469\\
39.8107170553497	-13.4108368867642\\
63.0957344480193	-13.4106165317875\\
100	-13.4102648617823\\
158.489319246111	-13.4097014308645\\
251.188643150958	-13.4087933391493\\
398.107170553497	-13.407316687174\\
630.957344480193	-13.4048844695901\\
1000	-13.4008071225606\\
1584.89319246111	-13.393817641199\\
2511.88643150958	-13.381534405772\\
3981.07170553497	-13.3594691482394\\
6309.57344480193	-13.3194462811986\\
10000	-13.2479081345004\\
15848.9319246111	-13.1263708061839\\
25118.8643150958	-12.9382577703221\\
39810.7170553497	-12.6824168034147\\
63095.7344480193	-12.3811575221279\\
100000	-12.0716254430434\\
158489.319246111	-11.790894268326\\
251188.643150958	-11.5646562141472\\
398107.170553497	-11.4004220394406\\
630957.344480193	-11.2902330365001\\
1000000	-11.2202189479366\\
1584893.19246111	-11.1779098391799\\
2511886.43150958	-11.1543754316009\\
3981071.70553497	-11.1434146810123\\
6309573.44480193	-11.1398989863439\\
10000000	-11.1393367104523\\
15848931.9246111	-11.1393082448289\\
25118864.3150958	-11.1393080052447\\
39810717.0553497	-11.1393080051228\\
63095734.4480193	-11.1393080051228\\
100000000	-11.1393080051228\\
};


\addplot [only marks,color=blue, draw=none, mark size=2.0pt, mark=star, mark options={solid, blue}]
  table[row sep=crcr]{%
1	-13.5800115188938\\
1.58489319246111	-13.5800055205827\\
2.51188643150958	-13.5799960122237\\
3.98107170553497	-13.5799809382792\\
6.30957344480193	-13.5799570371119\\
10	-13.5799191297603\\
15.8489319246111	-13.5798589839938\\
25.1188643150958	-13.5797634920793\\
39.8107170553497	-13.5796117279616\\
63.0957344480193	-13.5793701463709\\
100	-13.5789846331831\\
158.489319246111	-13.5783670619911\\
251.188643150958	-13.5773719139692\\
398.107170553497	-13.5757541964642\\
630.957344480193	-13.573090832958\\
1000	-13.5686288680562\\
1584.89319246111	-13.5609867594098\\
2511.88643150958	-13.5475717919951\\
3981.07170553497	-13.5235071946463\\
6309.57344480193	-13.4799319086326\\
10000	-13.4022090856706\\
15848.9319246111	-13.2705341089197\\
25118.8643150958	-13.067508618759\\
39810.7170553497	-12.7927945569289\\
63095.7344480193	-12.4714083637689\\
100000	-12.143835882864\\
158489.319246111	-11.8497019267654\\
251188.643150958	-11.6155796788289\\
398107.170553497	-11.4477898720455\\
630957.344480193	-11.3361467276581\\
1000000	-11.2653818687855\\
1584893.19246111	-11.2226325544165\\
2511886.43150958	-11.198855208013\\
3981071.70553497	-11.1877817659892\\
6309573.44480193	-11.1842299860141\\
10000000	-11.183661941625\\
15848931.9246111	-11.1836331839874\\
25118864.3150958	-11.1836329419454\\
39810717.0553497	-11.1836329418223\\
63095734.4480193	-11.1836329418223\\
100000000	-11.1836329418223\\
};
\addlegendentry{C-DLC- GFDM}

\addplot [color=red, dashed, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-13.5800115188938\\
1.58489319246111	-13.5800055205827\\
2.51188643150958	-13.5799960122237\\
3.98107170553497	-13.5799809382792\\
6.30957344480193	-13.5799570371119\\
10	-13.5799191297603\\
15.8489319246111	-13.5798589839938\\
25.1188643150958	-13.5797634920793\\
39.8107170553497	-13.5796117279616\\
63.0957344480193	-13.5793701463709\\
100	-13.5789846331831\\
158.489319246111	-13.5783670619911\\
251.188643150958	-13.5773719139692\\
398.107170553497	-13.5757541964642\\
630.957344480193	-13.573090832958\\
1000	-13.5686288680562\\
1584.89319246111	-13.5609867594098\\
2511.88643150958	-13.5475717919951\\
3981.07170553497	-13.5235071946463\\
6309.57344480193	-13.4799319086326\\
10000	-13.4022090856706\\
15848.9319246111	-13.2705341089197\\
25118.8643150958	-13.067508618759\\
39810.7170553497	-12.7927945569289\\
63095.7344480193	-12.4714083637689\\
100000	-12.143835882864\\
158489.319246111	-11.8497019267654\\
251188.643150958	-11.6155796788289\\
398107.170553497	-11.4477898720455\\
630957.344480193	-11.3361467276581\\
1000000	-11.2653818687855\\
1584893.19246111	-11.2226325544165\\
2511886.43150958	-11.198855208013\\
3981071.70553497	-11.1877817659892\\
6309573.44480193	-11.1842299860141\\
10000000	-11.183661941625\\
15848931.9246111	-11.1836331839874\\
25118864.3150958	-11.1836329419454\\
39810717.0553497	-11.1836329418223\\
63095734.4480193	-11.1836329418223\\
100000000	-11.1836329418223\\
};


\addplot [only marks,color=blue, draw=none, mark size=2pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
1	-11.1349281393259\\
1.58489319246111	-11.1349281393259\\
2.51188643150958	-11.1349281393259\\
3.98107170553497	-11.1349281393259\\
6.30957344480193	-11.1349281393259\\
10	-11.1349281393259\\
15.8489319246111	-11.1349281393259\\
25.1188643150958	-11.1349281393259\\
39.8107170553497	-11.1349281393259\\
63.0957344480193	-11.1349281393259\\
100	-11.1349281393259\\
158.489319246111	-11.1349281393259\\
251.188643150958	-11.1349281393259\\
398.107170553497	-11.1349281393259\\
630.957344480193	-11.1349281393259\\
1000	-11.1349281393259\\
1584.89319246111	-11.1349281393259\\
2511.88643150958	-11.1349281393259\\
3981.07170553497	-11.1349281393259\\
6309.57344480193	-11.1349281393259\\
10000	-11.1349281393259\\
15848.9319246111	-11.1349281393259\\
25118.8643150958	-11.1349281393259\\
39810.7170553497	-11.1349281393259\\
63095.7344480193	-11.1349281393259\\
100000	-11.1349281393259\\
158489.319246111	-11.1349281393259\\
251188.643150958	-11.1349281393259\\
398107.170553497	-11.1349281393259\\
630957.344480193	-11.1349281393259\\
1000000	-11.1349281393259\\
1584893.19246111	-11.1349281393259\\
2511886.43150958	-11.1349281393259\\
3981071.70553497	-11.1349281393259\\
6309573.44480193	-11.1349281393259\\
10000000	-11.1349281393259\\
15848931.9246111	-11.1349281393259\\
25118864.3150958	-11.1349281393259\\
39810717.0553497	-11.1349281393259\\
63095734.4480193	-11.1349281393259\\
100000000	-11.1349281393259\\
};
\addlegendentry{ALC- OFDM}

\addplot [color=black, dashed, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-11.1349281393259\\
1.58489319246111	-11.1349281393259\\
2.51188643150958	-11.1349281393259\\
3.98107170553497	-11.1349281393259\\
6.30957344480193	-11.1349281393259\\
10	-11.1349281393259\\
15.8489319246111	-11.1349281393259\\
25.1188643150958	-11.1349281393259\\
39.8107170553497	-11.1349281393259\\
63.0957344480193	-11.1349281393259\\
100	-11.1349281393259\\
158.489319246111	-11.1349281393259\\
251.188643150958	-11.1349281393259\\
398.107170553497	-11.1349281393259\\
630.957344480193	-11.1349281393259\\
1000	-11.1349281393259\\
1584.89319246111	-11.1349281393259\\
2511.88643150958	-11.1349281393259\\
3981.07170553497	-11.1349281393259\\
6309.57344480193	-11.1349281393259\\
10000	-11.1349281393259\\
15848.9319246111	-11.1349281393259\\
25118.8643150958	-11.1349281393259\\
39810.7170553497	-11.1349281393259\\
63095.7344480193	-11.1349281393259\\
100000	-11.1349281393259\\
158489.319246111	-11.1349281393259\\
251188.643150958	-11.1349281393259\\
398107.170553497	-11.1349281393259\\
630957.344480193	-11.1349281393259\\
1000000	-11.1349281393259\\
1584893.19246111	-11.1349281393259\\
2511886.43150958	-11.1349281393259\\
3981071.70553497	-11.1349281393259\\
6309573.44480193	-11.1349281393259\\
10000000	-11.1349281393259\\
15848931.9246111	-11.1349281393259\\
25118864.3150958	-11.1349281393259\\
39810717.0553497	-11.1349281393259\\
63095734.4480193	-11.1349281393259\\
100000000	-11.1349281393259\\
};


\addplot [only marks,color=blue, draw=none, mark size=2.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1	-14.4559531065212\\
1.58489319246111	-14.4559278442625\\
2.51188643150958	-14.4558878069759\\
3.98107170553497	-14.4558243538992\\
6.30957344480193	-14.455723791936\\
10	-14.4555644229816\\
15.8489319246111	-14.4553118678791\\
25.1188643150958	-14.4549116645014\\
39.8107170553497	-14.4542775593711\\
63.0957344480193	-14.4532730085002\\
100	-14.45168200201\\
158.489319246111	-14.4491631843382\\
251.188643150958	-14.4451780394541\\
398.107170553497	-14.4388793138138\\
630.957344480193	-14.4289397369208\\
1000	-14.413294238689\\
1584.89319246111	-14.3887646414236\\
2511.88643150958	-14.3505441303726\\
3981.07170553497	-14.2915635764006\\
6309.57344480193	-14.2018909166802\\
10000	-14.0685991157558\\
15848.9319246111	-13.8770087965732\\
25118.8643150958	-13.6146376674291\\
39810.7170553497	-13.2787052421805\\
63095.7344480193	-12.8852669320528\\
100000	-12.473118019351\\
158489.319246111	-12.0936375050183\\
251188.643150958	-11.7873018714936\\
398107.170553497	-11.5657089897517\\
630957.344480193	-11.4166653539956\\
1000000	-11.3210480082504\\
1584893.19246111	-11.2626142148317\\
2511886.43150958	-11.2298196584304\\
3981071.70553497	-11.2144630513341\\
6309573.44480193	-11.209525326011\\
10000000	-11.2087350618938\\
15848931.9246111	-11.2086950500742\\
25118864.3150958	-11.2086947133084\\
39810717.0553497	-11.208694713137\\
63095734.4480193	-11.208694713137\\
100000000	-11.208694713137\\
};
\addlegendentry{DLC- OFDM}

\addplot [color=black, dashed, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-14.4559531065212\\
1.58489319246111	-14.4559278442625\\
2.51188643150958	-14.4558878069759\\
3.98107170553497	-14.4558243538992\\
6.30957344480193	-14.455723791936\\
10	-14.4555644229816\\
15.8489319246111	-14.4553118678791\\
25.1188643150958	-14.4549116645014\\
39.8107170553497	-14.4542775593711\\
63.0957344480193	-14.4532730085002\\
100	-14.45168200201\\
158.489319246111	-14.4491631843382\\
251.188643150958	-14.4451780394541\\
398.107170553497	-14.4388793138138\\
630.957344480193	-14.4289397369208\\
1000	-14.413294238689\\
1584.89319246111	-14.3887646414236\\
2511.88643150958	-14.3505441303726\\
3981.07170553497	-14.2915635764006\\
6309.57344480193	-14.2018909166802\\
10000	-14.0685991157558\\
15848.9319246111	-13.8770087965732\\
25118.8643150958	-13.6146376674291\\
39810.7170553497	-13.2787052421805\\
63095.7344480193	-12.8852669320528\\
100000	-12.473118019351\\
158489.319246111	-12.0936375050183\\
251188.643150958	-11.7873018714936\\
398107.170553497	-11.5657089897517\\
630957.344480193	-11.4166653539956\\
1000000	-11.3210480082504\\
1584893.19246111	-11.2626142148317\\
2511886.43150958	-11.2298196584304\\
3981071.70553497	-11.2144630513341\\
6309573.44480193	-11.209525326011\\
10000000	-11.2087350618938\\
15848931.9246111	-11.2086950500742\\
25118864.3150958	-11.2086947133084\\
39810717.0553497	-11.208694713137\\
63095734.4480193	-11.208694713137\\
100000000	-11.208694713137\\
};


\addplot [only marks,color=blue, draw=none, mark size=2pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
1	-14.7317271792824\\
1.58489319246111	-14.7316991777012\\
2.51188643150958	-14.7316547989926\\
3.98107170553497	-14.7315844655061\\
6.30957344480193	-14.7314729995326\\
10	-14.7312963506557\\
15.8489319246111	-14.7310164131644\\
25.1188643150958	-14.7305728227815\\
39.8107170553497	-14.7298699818919\\
63.0957344480193	-14.7287565624875\\
100	-14.7269931873777\\
158.489319246111	-14.7242016260367\\
251.188643150958	-14.7197853188739\\
398.107170553497	-14.7128060150094\\
630.957344480193	-14.701794693823\\
1000	-14.6844677170407\\
1584.89319246111	-14.6573153489745\\
2511.88643150958	-14.6150408755017\\
3981.07170553497	-14.549881731715\\
6309.57344480193	-14.4509924555207\\
10000	-14.3043872681754\\
15848.9319246111	-14.0944456039485\\
25118.8643150958	-13.8083879156164\\
39810.7170553497	-13.4444657139691\\
63095.7344480193	-13.0215037192072\\
100000	-12.5823513530135\\
158489.319246111	-12.1822453418045\\
251188.643150958	-11.8633603280177\\
398107.170553497	-11.6357412881655\\
630957.344480193	-11.4839684877099\\
1000000	-11.3868575587938\\
1584893.19246111	-11.3275374955134\\
2511886.43150958	-11.294250894057\\
3981071.70553497	-11.2786651717586\\
6309573.44480193	-11.2736539518219\\
10000000	-11.2728519330422\\
15848931.9246111	-11.2728113261306\\
25118864.3150958	-11.2728109843562\\
39810717.0553497	-11.2728109841823\\
63095734.4480193	-11.2728109841823\\
100000000	-11.2728109841823\\
};
\addlegendentry{C-DLC- OFDM}

\addplot [color=black, dashed, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-14.7317271792824\\
1.58489319246111	-14.7316991777012\\
2.51188643150958	-14.7316547989926\\
3.98107170553497	-14.7315844655061\\
6.30957344480193	-14.7314729995326\\
10	-14.7312963506557\\
15.8489319246111	-14.7310164131644\\
25.1188643150958	-14.7305728227815\\
39.8107170553497	-14.7298699818919\\
63.0957344480193	-14.7287565624875\\
100	-14.7269931873777\\
158.489319246111	-14.7242016260367\\
251.188643150958	-14.7197853188739\\
398.107170553497	-14.7128060150094\\
630.957344480193	-14.701794693823\\
1000	-14.6844677170407\\
1584.89319246111	-14.6573153489745\\
2511.88643150958	-14.6150408755017\\
3981.07170553497	-14.549881731715\\
6309.57344480193	-14.4509924555207\\
10000	-14.3043872681754\\
15848.9319246111	-14.0944456039485\\
25118.8643150958	-13.8083879156164\\
39810.7170553497	-13.4444657139691\\
63095.7344480193	-13.0215037192072\\
100000	-12.5823513530135\\
158489.319246111	-12.1822453418045\\
251188.643150958	-11.8633603280177\\
398107.170553497	-11.6357412881655\\
630957.344480193	-11.4839684877099\\
1000000	-11.3868575587938\\
1584893.19246111	-11.3275374955134\\
2511886.43150958	-11.294250894057\\
3981071.70553497	-11.2786651717586\\
6309573.44480193	-11.2736539518219\\
10000000	-11.2728519330422\\
15848931.9246111	-11.2728113261306\\
25118864.3150958	-11.2728109843562\\
39810717.0553497	-11.2728109841823\\
63095734.4480193	-11.2728109841823\\
100000000	-11.2728109841823\\
};


\end{axis}
\end{tikzpicture}%

==> fig2-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.7in,
at={(0.978in,0.6in)},
scale only axis,
xmin=0,
xmax=1,
xminorticks=true,
xlabel style={font=\fontsize{10}{10}\selectfont},
xlabel={Normalized CFO $\epsilon$},
ticklabel style = {font=\fontsize{8}{8}\selectfont},
ymin=-15,
ymax=-11,
ylabel style={font=\color{white!15!black}},
ylabel={Average residual SI power (dB)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={font=\fontsize{9}{9}\selectfont,at={(0.451,0.121)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [only marks,color=blue, draw=none, mark=o,mark size=2pt, mark options={solid, blue}]
  table[row sep=crcr]{%
0	-11.1348962843077\\
0.01	-11.1341679746972\\
0.02	-11.1320213143154\\
0.03	-11.1285687430939\\
0.04	-11.1239899504388\\
0.05	-11.1185209012002\\
0.06	-11.1124395930585\\
0.07	-11.1060495313347\\
0.08	-11.0996620204318\\
0.09	-11.0935783942988\\
0.1	-11.0880732514379\\
0.11	-11.0833796399639\\
0.12	-11.0796769746421\\
0.13	-11.0770822790925\\
0.14	-11.0756451469771\\
0.15	-11.0753466155663\\
0.16	-11.0761019485575\\
0.17	-11.0777671342925\\
0.18	-11.0801487215492\\
0.19	-11.0830164401561\\
0.2	-11.0861178931207\\
0.21	-11.0891944699729\\
0.22	-11.0919975302414\\
0.23	-11.0943038557287\\
0.24	-11.095929383804\\
0.25	-11.0967403201227\\
0.26	-11.096660889428\\
0.27	-11.0956772094054\\
0.28	-11.0938370474741\\
0.29	-11.0912455188507\\
0.3	-11.0880570772185\\
0.31	-11.0844644085814\\
0.32	-11.080685041163\\
0.33	-11.0769466146434\\
0.34	-11.0734718054068\\
0.35	-11.0704638846041\\
0.36	-11.0680938033184\\
0.37	-11.0664895682339\\
0.38	-11.0657285068622\\
0.39	-11.0658328367305\\
0.4	-11.0667687581428\\
0.41	-11.0684490922959\\
0.42	-11.0707392906757\\
0.43	-11.0734664521912\\
0.44	-11.0764308069042\\
0.45	-11.0794189672058\\
0.46	-11.0822181192528\\
0.47	-11.084630241733\\
0.48	-11.0864854081048\\
0.49	-11.0876532625161\\
0.5	-11.0880518636646\\
0.51	-11.0876532625161\\
0.52	-11.0864854081048\\
0.53	-11.084630241733\\
0.54	-11.0822181192528\\
0.55	-11.0794189672058\\
0.56	-11.0764308069042\\
0.57	-11.0734664521912\\
0.58	-11.0707392906757\\
0.59	-11.0684490922959\\
0.6	-11.0667687581428\\
0.61	-11.0658328367305\\
0.62	-11.0657285068622\\
0.63	-11.0664895682339\\
0.64	-11.0680938033184\\
0.65	-11.0704638846041\\
0.66	-11.0734718054068\\
0.67	-11.0769466146434\\
0.68	-11.080685041163\\
0.69	-11.0844644085814\\
0.7	-11.0880570772185\\
0.71	-11.0912455188507\\
0.72	-11.0938370474741\\
0.73	-11.0956772094054\\
0.74	-11.096660889428\\
0.75	-11.0967403201227\\
0.76	-11.095929383804\\
0.77	-11.0943038557287\\
0.78	-11.0919975302414\\
0.79	-11.0891944699729\\
0.8	-11.0861178931207\\
0.81	-11.0830164401561\\
0.82	-11.0801487215492\\
0.83	-11.0777671342925\\
0.84	-11.0761019485575\\
0.85	-11.0753466155663\\
0.86	-11.0756451469771\\
0.87	-11.0770822790925\\
0.88	-11.0796769746421\\
0.89	-11.0833796399639\\
0.9	-11.0880732514379\\
0.91	-11.0935783942988\\
0.92	-11.0996620204318\\
0.93	-11.1060495313347\\
0.94	-11.1124395930585\\
0.95	-11.1185209012002\\
0.96	-11.1239899504388\\
0.97	-11.1285687430939\\
0.98	-11.1320213143154\\
0.99	-11.1341679746972\\
1	-11.1348962843077\\
};
\addlegendentry{ALC- GFDM}

\addplot [color=red, dashed, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-11.1348962843077\\
0.01	-11.1341679746972\\
0.02	-11.1320213143154\\
0.03	-11.1285687430939\\
0.04	-11.1239899504388\\
0.05	-11.1185209012002\\
0.06	-11.1124395930585\\
0.07	-11.1060495313347\\
0.08	-11.0996620204318\\
0.09	-11.0935783942988\\
0.1	-11.0880732514379\\
0.11	-11.0833796399639\\
0.12	-11.0796769746421\\
0.13	-11.0770822790925\\
0.14	-11.0756451469771\\
0.15	-11.0753466155663\\
0.16	-11.0761019485575\\
0.17	-11.0777671342925\\
0.18	-11.0801487215492\\
0.19	-11.0830164401561\\
0.2	-11.0861178931207\\
0.21	-11.0891944699729\\
0.22	-11.0919975302414\\
0.23	-11.0943038557287\\
0.24	-11.095929383804\\
0.25	-11.0967403201227\\
0.26	-11.096660889428\\
0.27	-11.0956772094054\\
0.28	-11.0938370474741\\
0.29	-11.0912455188507\\
0.3	-11.0880570772185\\
0.31	-11.0844644085814\\
0.32	-11.080685041163\\
0.33	-11.0769466146434\\
0.34	-11.0734718054068\\
0.35	-11.0704638846041\\
0.36	-11.0680938033184\\
0.37	-11.0664895682339\\
0.38	-11.0657285068622\\
0.39	-11.0658328367305\\
0.4	-11.0667687581428\\
0.41	-11.0684490922959\\
0.42	-11.0707392906757\\
0.43	-11.0734664521912\\
0.44	-11.0764308069042\\
0.45	-11.0794189672058\\
0.46	-11.0822181192528\\
0.47	-11.084630241733\\
0.48	-11.0864854081048\\
0.49	-11.0876532625161\\
0.5	-11.0880518636646\\
0.51	-11.0876532625161\\
0.52	-11.0864854081048\\
0.53	-11.084630241733\\
0.54	-11.0822181192528\\
0.55	-11.0794189672058\\
0.56	-11.0764308069042\\
0.57	-11.0734664521912\\
0.58	-11.0707392906757\\
0.59	-11.0684490922959\\
0.6	-11.0667687581428\\
0.61	-11.0658328367305\\
0.62	-11.0657285068622\\
0.63	-11.0664895682339\\
0.64	-11.0680938033184\\
0.65	-11.0704638846041\\
0.66	-11.0734718054068\\
0.67	-11.0769466146434\\
0.68	-11.080685041163\\
0.69	-11.0844644085814\\
0.7	-11.0880570772185\\
0.71	-11.0912455188507\\
0.72	-11.0938370474741\\
0.73	-11.0956772094054\\
0.74	-11.096660889428\\
0.75	-11.0967403201227\\
0.76	-11.095929383804\\
0.77	-11.0943038557287\\
0.78	-11.0919975302414\\
0.79	-11.0891944699729\\
0.8	-11.0861178931207\\
0.81	-11.0830164401561\\
0.82	-11.0801487215492\\
0.83	-11.0777671342925\\
0.84	-11.0761019485575\\
0.85	-11.0753466155663\\
0.86	-11.0756451469771\\
0.87	-11.0770822790925\\
0.88	-11.0796769746421\\
0.89	-11.0833796399639\\
0.9	-11.0880732514379\\
0.91	-11.0935783942988\\
0.92	-11.0996620204318\\
0.93	-11.1060495313347\\
0.94	-11.1124395930585\\
0.95	-11.1185209012002\\
0.96	-11.1239899504388\\
0.97	-11.1285687430939\\
0.98	-11.1320213143154\\
0.99	-11.1341679746972\\
1	-11.1348962843077\\
};


\addplot [only marks,color=blue, draw=none, mark=square,mark size=2pt, mark options={solid, blue}]
  table[row sep=crcr]{%
0	-14.4962330137666\\
0.01	-14.477560192196\\
0.02	-14.4229580626107\\
0.03	-14.3364604112179\\
0.04	-14.2241345119682\\
0.05	-14.0932844872898\\
0.06	-13.9516249373295\\
0.07	-13.8065699539006\\
0.08	-13.6647130263546\\
0.09	-13.5315077234714\\
0.1	-13.411117257215\\
0.11	-13.3063852435464\\
0.12	-13.2188825181662\\
0.13	-13.1489964058239\\
0.14	-13.0960425077672\\
0.15	-13.0583911071348\\
0.16	-13.0336091134115\\
0.17	-13.0186235220512\\
0.18	-13.0099134023841\\
0.19	-13.0037343029811\\
0.2	-12.996371906822\\
0.21	-12.9844118812675\\
0.22	-12.9650025109197\\
0.23	-12.9360793120225\\
0.24	-12.896519888467\\
0.25	-12.8462046980212\\
0.26	-12.785974100169\\
0.27	-12.7174899964498\\
0.28	-12.6430260829521\\
0.29	-12.5652197669279\\
0.3	-12.486819546141\\
0.31	-12.4104555526197\\
0.32	-12.3384512883463\\
0.33	-12.2726847290772\\
0.34	-12.2144992731276\\
0.35	-12.1646603631373\\
0.36	-12.1233517625797\\
0.37	-12.090205555427\\
0.38	-12.0643609270623\\
0.39	-12.044547772848\\
0.4	-12.0291915236091\\
0.41	-12.0165349459593\\
0.42	-12.0047710838855\\
0.43	-11.9921793196355\\
0.44	-11.9772544129261\\
0.45	-11.9588171558707\\
0.46	-11.9360957030804\\
0.47	-11.9087690791411\\
0.48	-11.8769686262909\\
0.49	-11.8412384407301\\
0.5	-11.8024610065146\\
0.51	-11.761758154811\\
0.52	-11.7203794416597\\
0.53	-11.6795899288528\\
0.54	-11.6405675834454\\
0.55	-11.604317793923\\
0.56	-11.5716095667019\\
0.57	-11.5429353590656\\
0.58	-11.5184944948059\\
0.59	-11.4981987186669\\
0.6	-11.481697533617\\
0.61	-11.4684203266254\\
0.62	-11.4576317425854\\
0.63	-11.4484962113951\\
0.64	-11.4401469754221\\
0.65	-11.4317545097863\\
0.66	-11.4225890475651\\
0.67	-11.4120721941706\\
0.68	-11.3998134558169\\
0.69	-11.3856289133072\\
0.7	-11.3695410991989\\
0.71	-11.3517611198061\\
0.72	-11.3326558861062\\
0.73	-11.3127046932505\\
0.74	-11.2924501345536\\
0.75	-11.272448409031\\
0.76	-11.2532235673485\\
0.77	-11.2352293097415\\
0.78	-11.2188207988515\\
0.79	-11.2042377568203\\
0.8	-11.1915990063308\\
0.81	-11.1809076621175\\
0.82	-11.1720654126543\\
0.83	-11.1648937574746\\
0.84	-11.1591596839605\\
0.85	-11.1546030826822\\
0.86	-11.1509632219531\\
0.87	-11.1480018380655\\
0.88	-11.1455208430489\\
0.89	-11.1433732795657\\
0.9	-11.1414669084157\\
0.91	-11.1397606200023\\
0.92	-11.1382546263809\\
0.93	-11.1369760274481\\
0.94	-11.1359617840094\\
0.95	-11.1352413312097\\
0.96	-11.134821019554\\
0.97	-11.1346722974651\\
0.98	-11.134725089618\\
0.99	-11.1348672316816\\
1	-11.134950152264\\
};
\addlegendentry{DLC- GFDM}

\addplot [color=red, dashed, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-14.4962330137666\\
0.01	-14.477560192196\\
0.02	-14.4229580626107\\
0.03	-14.3364604112179\\
0.04	-14.2241345119682\\
0.05	-14.0932844872898\\
0.06	-13.9516249373295\\
0.07	-13.8065699539006\\
0.08	-13.6647130263546\\
0.09	-13.5315077234714\\
0.1	-13.411117257215\\
0.11	-13.3063852435464\\
0.12	-13.2188825181662\\
0.13	-13.1489964058239\\
0.14	-13.0960425077672\\
0.15	-13.0583911071348\\
0.16	-13.0336091134115\\
0.17	-13.0186235220512\\
0.18	-13.0099134023841\\
0.19	-13.0037343029811\\
0.2	-12.996371906822\\
0.21	-12.9844118812675\\
0.22	-12.9650025109197\\
0.23	-12.9360793120225\\
0.24	-12.896519888467\\
0.25	-12.8462046980212\\
0.26	-12.785974100169\\
0.27	-12.7174899964498\\
0.28	-12.6430260829521\\
0.29	-12.5652197669279\\
0.3	-12.486819546141\\
0.31	-12.4104555526197\\
0.32	-12.3384512883463\\
0.33	-12.2726847290772\\
0.34	-12.2144992731276\\
0.35	-12.1646603631373\\
0.36	-12.1233517625797\\
0.37	-12.090205555427\\
0.38	-12.0643609270623\\
0.39	-12.044547772848\\
0.4	-12.0291915236091\\
0.41	-12.0165349459593\\
0.42	-12.0047710838855\\
0.43	-11.9921793196355\\
0.44	-11.9772544129261\\
0.45	-11.9588171558707\\
0.46	-11.9360957030804\\
0.47	-11.9087690791411\\
0.48	-11.8769686262909\\
0.49	-11.8412384407301\\
0.5	-11.8024610065146\\
0.51	-11.761758154811\\
0.52	-11.7203794416597\\
0.53	-11.6795899288528\\
0.54	-11.6405675834454\\
0.55	-11.604317793923\\
0.56	-11.5716095667019\\
0.57	-11.5429353590656\\
0.58	-11.5184944948059\\
0.59	-11.4981987186669\\
0.6	-11.481697533617\\
0.61	-11.4684203266254\\
0.62	-11.4576317425854\\
0.63	-11.4484962113951\\
0.64	-11.4401469754221\\
0.65	-11.4317545097863\\
0.66	-11.4225890475651\\
0.67	-11.4120721941706\\
0.68	-11.3998134558169\\
0.69	-11.3856289133072\\
0.7	-11.3695410991989\\
0.71	-11.3517611198061\\
0.72	-11.3326558861062\\
0.73	-11.3127046932505\\
0.74	-11.2924501345536\\
0.75	-11.272448409031\\
0.76	-11.2532235673485\\
0.77	-11.2352293097415\\
0.78	-11.2188207988515\\
0.79	-11.2042377568203\\
0.8	-11.1915990063308\\
0.81	-11.1809076621175\\
0.82	-11.1720654126543\\
0.83	-11.1648937574746\\
0.84	-11.1591596839605\\
0.85	-11.1546030826822\\
0.86	-11.1509632219531\\
0.87	-11.1480018380655\\
0.88	-11.1455208430489\\
0.89	-11.1433732795657\\
0.9	-11.1414669084157\\
0.91	-11.1397606200023\\
0.92	-11.1382546263809\\
0.93	-11.1369760274481\\
0.94	-11.1359617840094\\
0.95	-11.1352413312097\\
0.96	-11.134821019554\\
0.97	-11.1346722974651\\
0.98	-11.134725089618\\
0.99	-11.1348672316816\\
1	-11.134950152264\\
};


\addplot [only marks,color=blue, draw=none, mark=star,mark size=2pt, mark options={solid, blue}]
  table[row sep=crcr]{%
0	-14.7763865876177\\
0.01	-14.7555439504433\\
0.02	-14.6946542651694\\
0.03	-14.5983680756726\\
0.04	-14.4736366928075\\
0.05	-14.328755392015\\
0.06	-14.1723924311222\\
0.07	-14.0127788877573\\
0.08	-13.8571411830584\\
0.09	-13.7113759631847\\
0.1	-13.5799191297603\\
0.11	-13.4657465490883\\
0.12	-13.3704512544658\\
0.13	-13.2943583293346\\
0.14	-13.2366559316416\\
0.15	-13.1955352024855\\
0.16	-13.1683418419096\\
0.17	-13.151747727976\\
0.18	-13.1419520400915\\
0.19	-13.1349178031186\\
0.2	-13.1266417690804\\
0.21	-13.1134442198004\\
0.22	-13.092253209176\\
0.23	-13.0608489194991\\
0.24	-13.0180323075954\\
0.25	-12.9636903974698\\
0.26	-12.8987472846002\\
0.27	-12.8250103959639\\
0.28	-12.7449393539996\\
0.29	-12.6613747382688\\
0.3	-12.5772643715809\\
0.31	-12.495417338038\\
0.32	-12.4183046921889\\
0.33	-12.3479146859104\\
0.34	-12.2856619078967\\
0.35	-12.2323448856655\\
0.36	-12.1881450329222\\
0.37	-12.1526602747446\\
0.38	-12.1249680637389\\
0.39	-12.1037138047562\\
0.4	-12.0872212309378\\
0.41	-12.0736206636849\\
0.42	-12.0609893577105\\
0.43	-12.0474956752603\\
0.44	-12.031536387451\\
0.45	-12.0118548965662\\
0.46	-11.9876284680847\\
0.47	-11.9585151095082\\
0.48	-11.9246553361791\\
0.49	-11.886629847356\\
0.5	-11.8453798071122\\
0.51	-11.8021007230702\\
0.52	-11.7581230400244\\
0.53	-11.7147923878122\\
0.54	-11.6733604212671\\
0.55	-11.6348941745234\\
0.56	-11.600208643256\\
0.57	-11.5698245053613\\
0.58	-11.5439507792678\\
0.59	-11.5224908057589\\
0.6	-11.5050690501577\\
0.61	-11.4910756172055\\
0.62	-11.4797248401651\\
0.63	-11.4701237299545\\
0.64	-11.4613454518241\\
0.65	-11.4525024545491\\
0.66	-11.4428136068444\\
0.67	-11.4316599074484\\
0.68	-11.4186241739936\\
0.69	-11.4035115941017\\
0.7	-11.3863499901067\\
0.71	-11.3673708168279\\
0.72	-11.3469739236578\\
0.73	-11.3256806423531\\
0.74	-11.3040806003833\\
0.75	-11.2827777544596\\
0.76	-11.2623405854349\\
0.77	-11.2432603860264\\
0.78	-11.2259203288445\\
0.79	-11.2105767195873\\
0.8	-11.1973526562668\\
0.81	-11.1862433038097\\
0.82	-11.1771311793123\\
0.83	-11.169809225666\\
0.84	-11.1640090247341\\
0.85	-11.1594312686336\\
0.86	-11.1557755823117\\
0.87	-11.1527669885405\\
0.88	-11.1501767330723\\
0.89	-11.1478358243692\\
0.9	-11.1456404386727\\
0.91	-11.1435492167047\\
0.92	-11.1415733336339\\
0.93	-11.1397609585774\\
0.94	-11.1381782508475\\
0.95	-11.1368893156876\\
0.96	-11.1359375474561\\
0.97	-11.1353305417258\\
0.98	-11.135030302588\\
0.99	-11.134949864064\\
1	-11.1349567461032\\
};
\addlegendentry{C-DLC- GFDM}

\addplot [color=red, dashed, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-14.7763865876177\\
0.01	-14.7555439504433\\
0.02	-14.6946542651694\\
0.03	-14.5983680756726\\
0.04	-14.4736366928075\\
0.05	-14.328755392015\\
0.06	-14.1723924311222\\
0.07	-14.0127788877573\\
0.08	-13.8571411830584\\
0.09	-13.7113759631847\\
0.1	-13.5799191297603\\
0.11	-13.4657465490883\\
0.12	-13.3704512544658\\
0.13	-13.2943583293346\\
0.14	-13.2366559316416\\
0.15	-13.1955352024855\\
0.16	-13.1683418419096\\
0.17	-13.151747727976\\
0.18	-13.1419520400915\\
0.19	-13.1349178031186\\
0.2	-13.1266417690804\\
0.21	-13.1134442198004\\
0.22	-13.092253209176\\
0.23	-13.0608489194991\\
0.24	-13.0180323075954\\
0.25	-12.9636903974698\\
0.26	-12.8987472846002\\
0.27	-12.8250103959639\\
0.28	-12.7449393539996\\
0.29	-12.6613747382688\\
0.3	-12.5772643715809\\
0.31	-12.495417338038\\
0.32	-12.4183046921889\\
0.33	-12.3479146859104\\
0.34	-12.2856619078967\\
0.35	-12.2323448856655\\
0.36	-12.1881450329222\\
0.37	-12.1526602747446\\
0.38	-12.1249680637389\\
0.39	-12.1037138047562\\
0.4	-12.0872212309378\\
0.41	-12.0736206636849\\
0.42	-12.0609893577105\\
0.43	-12.0474956752603\\
0.44	-12.031536387451\\
0.45	-12.0118548965662\\
0.46	-11.9876284680847\\
0.47	-11.9585151095082\\
0.48	-11.9246553361791\\
0.49	-11.886629847356\\
0.5	-11.8453798071122\\
0.51	-11.8021007230702\\
0.52	-11.7581230400244\\
0.53	-11.7147923878122\\
0.54	-11.6733604212671\\
0.55	-11.6348941745234\\
0.56	-11.600208643256\\
0.57	-11.5698245053613\\
0.58	-11.5439507792678\\
0.59	-11.5224908057589\\
0.6	-11.5050690501577\\
0.61	-11.4910756172055\\
0.62	-11.4797248401651\\
0.63	-11.4701237299545\\
0.64	-11.4613454518241\\
0.65	-11.4525024545491\\
0.66	-11.4428136068444\\
0.67	-11.4316599074484\\
0.68	-11.4186241739936\\
0.69	-11.4035115941017\\
0.7	-11.3863499901067\\
0.71	-11.3673708168279\\
0.72	-11.3469739236578\\
0.73	-11.3256806423531\\
0.74	-11.3040806003833\\
0.75	-11.2827777544596\\
0.76	-11.2623405854349\\
0.77	-11.2432603860264\\
0.78	-11.2259203288445\\
0.79	-11.2105767195873\\
0.8	-11.1973526562668\\
0.81	-11.1862433038097\\
0.82	-11.1771311793123\\
0.83	-11.169809225666\\
0.84	-11.1640090247341\\
0.85	-11.1594312686336\\
0.86	-11.1557755823117\\
0.87	-11.1527669885405\\
0.88	-11.1501767330723\\
0.89	-11.1478358243692\\
0.9	-11.1456404386727\\
0.91	-11.1435492167047\\
0.92	-11.1415733336339\\
0.93	-11.1397609585774\\
0.94	-11.1381782508475\\
0.95	-11.1368893156876\\
0.96	-11.1359375474561\\
0.97	-11.1353305417258\\
0.98	-11.135030302588\\
0.99	-11.134949864064\\
1	-11.1349567461032\\
};


\addplot [only marks,color=blue, draw=none, mark size=2pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
0	-11.1349281393259\\
0.01	-11.1349281393259\\
0.02	-11.1349281393259\\
0.03	-11.1349281393259\\
0.04	-11.1349281393259\\
0.05	-11.1349281393259\\
0.06	-11.1349281393259\\
0.07	-11.1349281393259\\
0.08	-11.1349281393259\\
0.09	-11.1349281393259\\
0.1	-11.1349281393259\\
0.11	-11.1349281393259\\
0.12	-11.1349281393259\\
0.13	-11.1349281393259\\
0.14	-11.1349281393259\\
0.15	-11.1349281393259\\
0.16	-11.1349281393259\\
0.17	-11.1349281393259\\
0.18	-11.1349281393259\\
0.19	-11.1349281393259\\
0.2	-11.1349281393259\\
0.21	-11.1349281393259\\
0.22	-11.1349281393259\\
0.23	-11.1349281393259\\
0.24	-11.1349281393259\\
0.25	-11.1349281393259\\
0.26	-11.1349281393259\\
0.27	-11.1349281393259\\
0.28	-11.1349281393259\\
0.29	-11.1349281393259\\
0.3	-11.1349281393259\\
0.31	-11.1349281393259\\
0.32	-11.1349281393259\\
0.33	-11.1349281393259\\
0.34	-11.1349281393259\\
0.35	-11.1349281393259\\
0.36	-11.1349281393259\\
0.37	-11.1349281393259\\
0.38	-11.1349281393259\\
0.39	-11.1349281393259\\
0.4	-11.1349281393259\\
0.41	-11.1349281393259\\
0.42	-11.1349281393259\\
0.43	-11.1349281393259\\
0.44	-11.1349281393259\\
0.45	-11.1349281393259\\
0.46	-11.1349281393259\\
0.47	-11.1349281393259\\
0.48	-11.1349281393259\\
0.49	-11.1349281393259\\
0.5	-11.1349281393259\\
0.51	-11.1349281393259\\
0.52	-11.1349281393259\\
0.53	-11.1349281393259\\
0.54	-11.1349281393259\\
0.55	-11.1349281393259\\
0.56	-11.1349281393259\\
0.57	-11.1349281393259\\
0.58	-11.1349281393259\\
0.59	-11.1349281393259\\
0.6	-11.1349281393259\\
0.61	-11.1349281393259\\
0.62	-11.1349281393259\\
0.63	-11.1349281393259\\
0.64	-11.1349281393259\\
0.65	-11.1349281393259\\
0.66	-11.1349281393259\\
0.67	-11.1349281393259\\
0.68	-11.1349281393259\\
0.69	-11.1349281393259\\
0.7	-11.1349281393259\\
0.71	-11.1349281393259\\
0.72	-11.1349281393259\\
0.73	-11.1349281393259\\
0.74	-11.1349281393259\\
0.75	-11.1349281393259\\
0.76	-11.1349281393259\\
0.77	-11.1349281393259\\
0.78	-11.1349281393259\\
0.79	-11.1349281393259\\
0.8	-11.1349281393259\\
0.81	-11.1349281393259\\
0.82	-11.1349281393259\\
0.83	-11.1349281393259\\
0.84	-11.1349281393259\\
0.85	-11.1349281393259\\
0.86	-11.1349281393259\\
0.87	-11.1349281393259\\
0.88	-11.1349281393259\\
0.89	-11.1349281393259\\
0.9	-11.1349281393259\\
0.91	-11.1349281393259\\
0.92	-11.1349281393259\\
0.93	-11.1349281393259\\
0.94	-11.1349281393259\\
0.95	-11.1349281393259\\
0.96	-11.1349281393259\\
0.97	-11.1349281393259\\
0.98	-11.1349281393259\\
0.99	-11.1349281393259\\
1	-11.1349281393259\\
};
\addlegendentry{ALC- OFDM}

\addplot [color=black, dashed, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-11.1349281393259\\
0.01	-11.1349281393259\\
0.02	-11.1349281393259\\
0.03	-11.1349281393259\\
0.04	-11.1349281393259\\
0.05	-11.1349281393259\\
0.06	-11.1349281393259\\
0.07	-11.1349281393259\\
0.08	-11.1349281393259\\
0.09	-11.1349281393259\\
0.1	-11.1349281393259\\
0.11	-11.1349281393259\\
0.12	-11.1349281393259\\
0.13	-11.1349281393259\\
0.14	-11.1349281393259\\
0.15	-11.1349281393259\\
0.16	-11.1349281393259\\
0.17	-11.1349281393259\\
0.18	-11.1349281393259\\
0.19	-11.1349281393259\\
0.2	-11.1349281393259\\
0.21	-11.1349281393259\\
0.22	-11.1349281393259\\
0.23	-11.1349281393259\\
0.24	-11.1349281393259\\
0.25	-11.1349281393259\\
0.26	-11.1349281393259\\
0.27	-11.1349281393259\\
0.28	-11.1349281393259\\
0.29	-11.1349281393259\\
0.3	-11.1349281393259\\
0.31	-11.1349281393259\\
0.32	-11.1349281393259\\
0.33	-11.1349281393259\\
0.34	-11.1349281393259\\
0.35	-11.1349281393259\\
0.36	-11.1349281393259\\
0.37	-11.1349281393259\\
0.38	-11.1349281393259\\
0.39	-11.1349281393259\\
0.4	-11.1349281393259\\
0.41	-11.1349281393259\\
0.42	-11.1349281393259\\
0.43	-11.1349281393259\\
0.44	-11.1349281393259\\
0.45	-11.1349281393259\\
0.46	-11.1349281393259\\
0.47	-11.1349281393259\\
0.48	-11.1349281393259\\
0.49	-11.1349281393259\\
0.5	-11.1349281393259\\
0.51	-11.1349281393259\\
0.52	-11.1349281393259\\
0.53	-11.1349281393259\\
0.54	-11.1349281393259\\
0.55	-11.1349281393259\\
0.56	-11.1349281393259\\
0.57	-11.1349281393259\\
0.58	-11.1349281393259\\
0.59	-11.1349281393259\\
0.6	-11.1349281393259\\
0.61	-11.1349281393259\\
0.62	-11.1349281393259\\
0.63	-11.1349281393259\\
0.64	-11.1349281393259\\
0.65	-11.1349281393259\\
0.66	-11.1349281393259\\
0.67	-11.1349281393259\\
0.68	-11.1349281393259\\
0.69	-11.1349281393259\\
0.7	-11.1349281393259\\
0.71	-11.1349281393259\\
0.72	-11.1349281393259\\
0.73	-11.1349281393259\\
0.74	-11.1349281393259\\
0.75	-11.1349281393259\\
0.76	-11.1349281393259\\
0.77	-11.1349281393259\\
0.78	-11.1349281393259\\
0.79	-11.1349281393259\\
0.8	-11.1349281393259\\
0.81	-11.1349281393259\\
0.82	-11.1349281393259\\
0.83	-11.1349281393259\\
0.84	-11.1349281393259\\
0.85	-11.1349281393259\\
0.86	-11.1349281393259\\
0.87	-11.1349281393259\\
0.88	-11.1349281393259\\
0.89	-11.1349281393259\\
0.9	-11.1349281393259\\
0.91	-11.1349281393259\\
0.92	-11.1349281393259\\
0.93	-11.1349281393259\\
0.94	-11.1349281393259\\
0.95	-11.1349281393259\\
0.96	-11.1349281393259\\
0.97	-11.1349281393259\\
0.98	-11.1349281393259\\
0.99	-11.1349281393259\\
1	-11.1349281393259\\
};


\addplot [only marks,color=blue, draw=none, mark size=2.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0	-14.4969316455682\\
0.01	-14.4952641204547\\
0.02	-14.4902680084803\\
0.03	-14.4819626346977\\
0.04	-14.4703799920699\\
0.05	-14.4555644229816\\
0.06	-14.4375721825808\\
0.07	-14.416470892788\\
0.08	-14.3923388977969\\
0.09	-14.3652645335224\\
0.1	-14.3353453246745\\
0.11	-14.302687123941\\
0.12	-14.2674032081397\\
0.13	-14.2296133461642\\
0.14	-14.1894428531411\\
0.15	-14.1470216444674\\
0.16	-14.1024833023731\\
0.17	-14.0559641664048\\
0.18	-14.0076024578225\\
0.19	-13.9575374463896\\
0.2	-13.9059086664921\\
0.21	-13.8528551879783\\
0.22	-13.7985149456231\\
0.23	-13.7430241297221\\
0.24	-13.6865166390355\\
0.25	-13.6291235961541\\
0.26	-13.5709729243602\\
0.27	-13.5121889842072\\
0.28	-13.4528922673455\\
0.29	-13.3931991445728\\
0.3	-13.3332216646751\\
0.31	-13.2730674003352\\
0.32	-13.212839337213\\
0.33	-13.1526358022224\\
0.34	-13.0925504270356\\
0.35	-13.0326721429213\\
0.36	-12.9730852031507\\
0.37	-12.9138692293821\\
0.38	-12.8550992786359\\
0.39	-12.7968459277015\\
0.4	-12.7391753720595\\
0.41	-12.6821495366451\\
0.42	-12.6258261960332\\
0.43	-12.5702591018623\\
0.44	-12.5154981155561\\
0.45	-12.4615893446215\\
0.46	-12.4085752810173\\
0.47	-12.356494940285\\
0.48	-12.3053840003142\\
0.49	-12.2552749387865\\
0.5	-12.2061971684926\\
0.51	-12.1581771698556\\
0.52	-12.1112386201183\\
0.53	-12.0654025187623\\
0.54	-12.0206873088252\\
0.55	-11.9771089938674\\
0.56	-11.9346812504179\\
0.57	-11.89341553579\\
0.58	-11.8533211912196\\
0.59	-11.8144055403226\\
0.6	-11.7766739829127\\
0.61	-11.7401300842542\\
0.62	-11.7047756598536\\
0.63	-11.6706108559192\\
0.64	-11.6376342256352\\
0.65	-11.6058428014166\\
0.66	-11.5752321633197\\
0.67	-11.5457965037947\\
0.68	-11.5175286889754\\
0.69	-11.490420316702\\
0.7	-11.4644617714816\\
0.71	-11.4396422765878\\
0.72	-11.4159499435044\\
0.73	-11.3933718189159\\
0.74	-11.3718939294469\\
0.75	-11.3515013243493\\
0.76	-11.3321781163336\\
0.77	-11.3139075207356\\
0.78	-11.2966718932093\\
0.79	-11.2804527661269\\
0.8	-11.2652308838666\\
0.81	-11.250986237161\\
0.82	-11.2376980966742\\
0.83	-11.2253450459688\\
0.84	-11.21390501402\\
0.85	-11.2033553074239\\
0.86	-11.1936726424443\\
0.87	-11.1848331770312\\
0.88	-11.1768125429394\\
0.89	-11.1695858780666\\
0.9	-11.1631278591209\\
0.91	-11.1574127347219\\
0.92	-11.1524143590266\\
0.93	-11.1481062259646\\
0.94	-11.1444615041554\\
0.95	-11.1414530725708\\
0.96	-11.1390535569946\\
0.97	-11.137235367318\\
0.98	-11.1359707357022\\
0.99	-11.1352317556212\\
1	-11.1349904217901\\
};
\addlegendentry{DLC- OFDM}

\addplot [color=black, dashed, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-14.4969316455682\\
0.01	-14.4952641204547\\
0.02	-14.4902680084803\\
0.03	-14.4819626346977\\
0.04	-14.4703799920699\\
0.05	-14.4555644229816\\
0.06	-14.4375721825808\\
0.07	-14.416470892788\\
0.08	-14.3923388977969\\
0.09	-14.3652645335224\\
0.1	-14.3353453246745\\
0.11	-14.302687123941\\
0.12	-14.2674032081397\\
0.13	-14.2296133461642\\
0.14	-14.1894428531411\\
0.15	-14.1470216444674\\
0.16	-14.1024833023731\\
0.17	-14.0559641664048\\
0.18	-14.0076024578225\\
0.19	-13.9575374463896\\
0.2	-13.9059086664921\\
0.21	-13.8528551879783\\
0.22	-13.7985149456231\\
0.23	-13.7430241297221\\
0.24	-13.6865166390355\\
0.25	-13.6291235961541\\
0.26	-13.5709729243602\\
0.27	-13.5121889842072\\
0.28	-13.4528922673455\\
0.29	-13.3931991445728\\
0.3	-13.3332216646751\\
0.31	-13.2730674003352\\
0.32	-13.212839337213\\
0.33	-13.1526358022224\\
0.34	-13.0925504270356\\
0.35	-13.0326721429213\\
0.36	-12.9730852031507\\
0.37	-12.9138692293821\\
0.38	-12.8550992786359\\
0.39	-12.7968459277015\\
0.4	-12.7391753720595\\
0.41	-12.6821495366451\\
0.42	-12.6258261960332\\
0.43	-12.5702591018623\\
0.44	-12.5154981155561\\
0.45	-12.4615893446215\\
0.46	-12.4085752810173\\
0.47	-12.356494940285\\
0.48	-12.3053840003142\\
0.49	-12.2552749387865\\
0.5	-12.2061971684926\\
0.51	-12.1581771698556\\
0.52	-12.1112386201183\\
0.53	-12.0654025187623\\
0.54	-12.0206873088252\\
0.55	-11.9771089938674\\
0.56	-11.9346812504179\\
0.57	-11.89341553579\\
0.58	-11.8533211912196\\
0.59	-11.8144055403226\\
0.6	-11.7766739829127\\
0.61	-11.7401300842542\\
0.62	-11.7047756598536\\
0.63	-11.6706108559192\\
0.64	-11.6376342256352\\
0.65	-11.6058428014166\\
0.66	-11.5752321633197\\
0.67	-11.5457965037947\\
0.68	-11.5175286889754\\
0.69	-11.490420316702\\
0.7	-11.4644617714816\\
0.71	-11.4396422765878\\
0.72	-11.4159499435044\\
0.73	-11.3933718189159\\
0.74	-11.3718939294469\\
0.75	-11.3515013243493\\
0.76	-11.3321781163336\\
0.77	-11.3139075207356\\
0.78	-11.2966718932093\\
0.79	-11.2804527661269\\
0.8	-11.2652308838666\\
0.81	-11.250986237161\\
0.82	-11.2376980966742\\
0.83	-11.2253450459688\\
0.84	-11.21390501402\\
0.85	-11.2033553074239\\
0.86	-11.1936726424443\\
0.87	-11.1848331770312\\
0.88	-11.1768125429394\\
0.89	-11.1695858780666\\
0.9	-11.1631278591209\\
0.91	-11.1574127347219\\
0.92	-11.1524143590266\\
0.93	-11.1481062259646\\
0.94	-11.1444615041554\\
0.95	-11.1414530725708\\
0.96	-11.1390535569946\\
0.97	-11.137235367318\\
0.98	-11.1359707357022\\
0.99	-11.1352317556212\\
1	-11.1349904217901\\
};


\addplot [only marks,color=blue, draw=none, mark size=2pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
0	-14.7771704347842\\
0.01	-14.7753203984784\\
0.02	-14.769777883489\\
0.03	-14.7605655889871\\
0.04	-14.7477210734111\\
0.05	-14.7312963506557\\
0.06	-14.7113573373954\\
0.07	-14.6879831636257\\
0.08	-14.6612653611627\\
0.09	-14.6313069469757\\
0.1	-14.5982214197728\\
0.11	-14.5621316891945\\
0.12	-14.5231689573079\\
0.13	-14.4814715718453\\
0.14	-14.4371838698787\\
0.15	-14.3904550294091\\
0.16	-14.3414379447829\\
0.17	-14.2902881400047\\
0.18	-14.2371627319914\\
0.19	-14.1822194536963\\
0.2	-14.1256157449007\\
0.21	-14.0675079163926\\
0.22	-14.0080503912928\\
0.23	-13.9473950254801\\
0.24	-13.8856905074525\\
0.25	-13.8230818365543\\
0.26	-13.7597098773095\\
0.27	-13.6957109866301\\
0.28	-13.6312167099061\\
0.29	-13.5663535414199\\
0.3	-13.5012427441403\\
0.31	-13.4360002237243\\
0.32	-13.3707364514661\\
0.33	-13.3055564309552\\
0.34	-13.2405597033303\\
0.35	-13.1758403862075\\
0.36	-13.1114872416168\\
0.37	-13.0475837685721\\
0.38	-12.9842083162238\\
0.39	-12.9214342138754\\
0.4	-12.8593299144895\\
0.41	-12.7979591486464\\
0.42	-12.7373810862461\\
0.43	-12.6776505035632\\
0.44	-12.6188179535589\\
0.45	-12.5609299376364\\
0.46	-12.5040290772808\\
0.47	-12.4481542842621\\
0.48	-12.3933409282937\\
0.49	-12.3396210012316\\
0.5	-12.2870232770719\\
0.51	-12.2355734671589\\
0.52	-12.1852943701475\\
0.53	-12.1362060163865\\
0.54	-12.0883258064869\\
0.55	-12.0416686439322\\
0.56	-11.9962470616613\\
0.57	-11.9520713426186\\
0.58	-11.9091496343214\\
0.59	-11.8674880575396\\
0.6	-11.8270908092195\\
0.61	-11.7879602598133\\
0.62	-11.7500970452027\\
0.63	-11.7135001534201\\
0.64	-11.6781670063895\\
0.65	-11.6440935369169\\
0.66	-11.6112742611694\\
0.67	-11.579702346885\\
0.68	-11.5493696775605\\
0.69	-11.5202669128612\\
0.7	-11.4923835454995\\
0.71	-11.4657079548236\\
0.72	-11.4402274573554\\
0.73	-11.4159283545133\\
0.74	-11.3927959777492\\
0.75	-11.3708147313232\\
0.76	-11.3499681329365\\
0.77	-11.3302388524329\\
0.78	-11.3116087487752\\
0.79	-11.2940589054966\\
0.8	-11.2775696648182\\
0.81	-11.262120660618\\
0.82	-11.2476908504317\\
0.83	-11.2342585466531\\
0.84	-11.2218014471019\\
0.85	-11.210296665112\\
0.86	-11.1997207592913\\
0.87	-11.1900497630939\\
0.88	-11.1812592143373\\
0.89	-11.1733241847901\\
0.9	-11.1662193099482\\
0.91	-11.1599188191051\\
0.92	-11.1543965658187\\
0.93	-11.1496260588622\\
0.94	-11.1455804937405\\
0.95	-11.1422327848431\\
0.96	-11.1395555982932\\
0.97	-11.1375213855426\\
0.98	-11.1361024177519\\
0.99	-11.1352708209827\\
1	-11.1349986122177\\
};
\addlegendentry{C-DLC- OFDM}

\addplot [color=black, dashed, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-14.7771704347842\\
0.01	-14.7753203984784\\
0.02	-14.769777883489\\
0.03	-14.7605655889871\\
0.04	-14.7477210734111\\
0.05	-14.7312963506557\\
0.06	-14.7113573373954\\
0.07	-14.6879831636257\\
0.08	-14.6612653611627\\
0.09	-14.6313069469757\\
0.1	-14.5982214197728\\
0.11	-14.5621316891945\\
0.12	-14.5231689573079\\
0.13	-14.4814715718453\\
0.14	-14.4371838698787\\
0.15	-14.3904550294091\\
0.16	-14.3414379447829\\
0.17	-14.2902881400047\\
0.18	-14.2371627319914\\
0.19	-14.1822194536963\\
0.2	-14.1256157449007\\
0.21	-14.0675079163926\\
0.22	-14.0080503912928\\
0.23	-13.9473950254801\\
0.24	-13.8856905074525\\
0.25	-13.8230818365543\\
0.26	-13.7597098773095\\
0.27	-13.6957109866301\\
0.28	-13.6312167099061\\
0.29	-13.5663535414199\\
0.3	-13.5012427441403\\
0.31	-13.4360002237243\\
0.32	-13.3707364514661\\
0.33	-13.3055564309552\\
0.34	-13.2405597033303\\
0.35	-13.1758403862075\\
0.36	-13.1114872416168\\
0.37	-13.0475837685721\\
0.38	-12.9842083162238\\
0.39	-12.9214342138754\\
0.4	-12.8593299144895\\
0.41	-12.7979591486464\\
0.42	-12.7373810862461\\
0.43	-12.6776505035632\\
0.44	-12.6188179535589\\
0.45	-12.5609299376364\\
0.46	-12.5040290772808\\
0.47	-12.4481542842621\\
0.48	-12.3933409282937\\
0.49	-12.3396210012316\\
0.5	-12.2870232770719\\
0.51	-12.2355734671589\\
0.52	-12.1852943701475\\
0.53	-12.1362060163865\\
0.54	-12.0883258064869\\
0.55	-12.0416686439322\\
0.56	-11.9962470616613\\
0.57	-11.9520713426186\\
0.58	-11.9091496343214\\
0.59	-11.8674880575396\\
0.6	-11.8270908092195\\
0.61	-11.7879602598133\\
0.62	-11.7500970452027\\
0.63	-11.7135001534201\\
0.64	-11.6781670063895\\
0.65	-11.6440935369169\\
0.66	-11.6112742611694\\
0.67	-11.579702346885\\
0.68	-11.5493696775605\\
0.69	-11.5202669128612\\
0.7	-11.4923835454995\\
0.71	-11.4657079548236\\
0.72	-11.4402274573554\\
0.73	-11.4159283545133\\
0.74	-11.3927959777492\\
0.75	-11.3708147313232\\
0.76	-11.3499681329365\\
0.77	-11.3302388524329\\
0.78	-11.3116087487752\\
0.79	-11.2940589054966\\
0.8	-11.2775696648182\\
0.81	-11.262120660618\\
0.82	-11.2476908504317\\
0.83	-11.2342585466531\\
0.84	-11.2218014471019\\
0.85	-11.210296665112\\
0.86	-11.1997207592913\\
0.87	-11.1900497630939\\
0.88	-11.1812592143373\\
0.89	-11.1733241847901\\
0.9	-11.1662193099482\\
0.91	-11.1599188191051\\
0.92	-11.1543965658187\\
0.93	-11.1496260588622\\
0.94	-11.1455804937405\\
0.95	-11.1422327848431\\
0.96	-11.1395555982932\\
0.97	-11.1375213855426\\
0.98	-11.1361024177519\\
0.99	-11.1352708209827\\
1	-11.1349986122177\\
};


\end{axis}
\end{tikzpicture}%

==> fig2-3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.7in,
at={(0.978in,0.6in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\fontsize{10}{10}\selectfont},
xlabel={IRR (dB)},
ticklabel style = {font=\fontsize{8}{8}\selectfont},
ymin=-19,
ymax=-8,
ylabel style={font=\color{white!15!black}},
ylabel={Average residual SI power (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\fontsize{9}{9}\selectfont,at={(0.62,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [only marks,color=blue, draw=none, mark size=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	-13.9303038286095\\
1	-12.8728659210118\\
2	-11.7020516860024\\
3	-10.4222064931595\\
4	-9.0400944797033\\
5	-7.56428278056726\\
6	-6.00444786771526\\
7	-4.37070874883784\\
8	-2.67306305902156\\
9	-0.920964901384572\\
10	0.87694996127533\\
};
\addlegendentry{$\text{ALC- GFDM }$}

\addplot [color=red, dashed, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-13.9303038286095\\
1	-12.8728659210118\\
2	-11.7020516860024\\
3	-10.4222064931595\\
4	-9.0400944797033\\
5	-7.56428278056726\\
6	-6.00444786771526\\
7	-4.37070874883784\\
8	-2.67306305902156\\
9	-0.920964901384572\\
10	0.87694996127533\\
};


\addplot [only marks,color=blue, draw=none, mark size=2pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0	-16.0368842968875\\
1	-15.0152139263956\\
2	-13.9497100738062\\
3	-12.838940768535\\
4	-11.6806735430987\\
5	-10.4721048070187\\
6	-9.21017152757991\\
7	-7.89192463645551\\
8	-6.51492752310611\\
9	-5.0776283929507\\
10	-3.5796493729331\\
};
\addlegendentry{$\text{DLC- GFDM }$}

\addplot [color=red, dashed, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-16.0368842968875\\
1	-15.0152139263956\\
2	-13.9497100738062\\
3	-12.838940768535\\
4	-11.6806735430987\\
5	-10.4721048070187\\
6	-9.21017152757991\\
7	-7.89192463645551\\
8	-6.51492752310611\\
9	-5.0776283929507\\
10	-3.5796493729331\\
};


\addplot [only marks,color=blue, draw=none, mark size=2.0pt, mark=star, mark options={solid, blue}]
  table[row sep=crcr]{%
0	-16.211152040821\\
1	-15.1885967294824\\
2	-14.1204456992165\\
3	-13.0052933265013\\
4	-11.8409617022611\\
5	-10.6247434113813\\
6	-9.35372690936498\\
7	-8.0251793224291\\
8	-6.63694546449481\\
9	-5.18780884327019\\
10	-3.67775760336862\\
};
\addlegendentry{$\text{C-DLC- GFDM }$}

\addplot [color=red, dashed, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-16.211152040821\\
1	-15.1885967294824\\
2	-14.1204456992165\\
3	-13.0052933265013\\
4	-11.8409617022611\\
5	-10.6247434113813\\
6	-9.35372690936498\\
7	-8.0251793224291\\
8	-6.63694546449481\\
9	-5.18780884327019\\
10	-3.67775760336862\\
};


\addplot [only marks,color=blue, draw=none, mark size=2pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
0	-13.9771587164975\\
1	-12.9197208088998\\
2	-11.7489065738903\\
3	-10.4690613810474\\
4	-9.08694936759127\\
5	-7.61113766845525\\
6	-6.05130275560323\\
7	-4.41756363672581\\
8	-2.71991794690955\\
9	-0.967819789272534\\
10	0.83009507338736\\
};
\addlegendentry{ALC- OFDM}

\addplot [color=black, dashed, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-13.9771587164975\\
1	-12.9197208088998\\
2	-11.7489065738903\\
3	-10.4690613810474\\
4	-9.08694936759127\\
5	-7.61113766845525\\
6	-6.05130275560323\\
7	-4.41756363672581\\
8	-2.71991794690955\\
9	-0.967819789272534\\
10	0.83009507338736\\
};


\addplot [only marks,color=blue, draw=none, mark size=2.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0	-16.848474777004\\
1	-15.8448341923573\\
2	-14.8337374106212\\
3	-13.8146537496811\\
4	-12.7866804251044\\
5	-11.7485163895893\\
6	-10.6984286591974\\
7	-9.63421483014586\\
8	-8.55316755740513\\
9	-7.4520494038452\\
10	-6.32708945662995\\
};
\addlegendentry{DLC- OFDM}

\addplot [color=black, dashed, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-16.848474777004\\
1	-15.8448341923573\\
2	-14.8337374106212\\
3	-13.8146537496811\\
4	-12.7866804251044\\
5	-11.7485163895893\\
6	-10.6984286591974\\
7	-9.63421483014586\\
8	-8.55316755740513\\
9	-7.4520494038452\\
10	-6.32708945662995\\
};


\addplot [only marks,color=blue, draw=none, mark size=2pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
0	-17.1127929131381\\
1	-16.1089239772989\\
2	-15.0971324172159\\
3	-14.0768583152919\\
4	-13.04715002242\\
5	-12.0066380231997\\
6	-10.9535017869402\\
7	-9.88543383476896\\
8	-8.79960749583761\\
9	-7.6926575982105\\
10	-6.56068633957514\\
};
\addlegendentry{C-DLC- OFDM}

\addplot [color=black, dashed, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-17.1127929131381\\
1	-16.1089239772989\\
2	-15.0971324172159\\
3	-14.0768583152919\\
4	-13.04715002242\\
5	-12.0066380231997\\
6	-10.9535017869402\\
7	-9.88543383476896\\
8	-8.79960749583761\\
9	-7.6926575982105\\
10	-6.56068633957514\\
};


\end{axis}
\end{tikzpicture}%

==> fig3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.7in,
at={(0.978in,0.6in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\fontsize{10}{10}\selectfont},
xlabel={$\text{Input power }\alpha\text{ (dB)}$},
ticklabel style = {font=\fontsize{8}{8}\selectfont},
ymin=-80,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Average residual SI power (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\fontsize{9}{9}\selectfont,at={(0.18,0.49)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [only marks,color=blue, draw=none, mark size=3.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	-19.9977576008462\\
1	-18.9977576008462\\
2	-17.9977576008462\\
3	-16.9977576008462\\
4	-15.9977576008462\\
5	-14.9977576008462\\
6	-13.9977576008462\\
7	-12.9977576008462\\
8	-11.9977576008462\\
9	-10.9977576008462\\
10	-9.99775760084622\\
11	-8.9977576008462\\
12	-7.99775760084621\\
13	-6.9977576008462\\
14	-5.99775760084622\\
15	-4.9977576008462\\
16	-3.99775760084622\\
17	-2.99775760084621\\
18	-1.99775760084622\\
19	-0.997757600846204\\
20	0.00224239915378915\\
};
\addlegendentry{Before DLC- No imperfections}

\addplot [color=black, dashed, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-19.9977576008462\\
1	-18.9977576008462\\
2	-17.9977576008462\\
3	-16.9977576008462\\
4	-15.9977576008462\\
5	-14.9977576008462\\
6	-13.9977576008462\\
7	-12.9977576008462\\
8	-11.9977576008462\\
9	-10.9977576008462\\
10	-9.99775760084622\\
11	-8.9977576008462\\
12	-7.99775760084621\\
13	-6.9977576008462\\
14	-5.99775760084622\\
15	-4.9977576008462\\
16	-3.99775760084622\\
17	-2.99775760084621\\
18	-1.99775760084622\\
19	-0.997757600846204\\
20	0.00224239915378915\\
};


\addplot [only marks,color=blue, draw=none, mark size=3pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
0	-71.388836414539\\
1	-70.388836414539\\
2	-69.388836414539\\
3	-68.388836414539\\
4	-67.388836414539\\
5	-66.388836414539\\
6	-65.388836414539\\
7	-64.388836414539\\
8	-63.388836414539\\
9	-62.388836414539\\
10	-61.388836414539\\
11	-60.388836414539\\
12	-59.388836414539\\
13	-58.388836414539\\
14	-57.388836414539\\
15	-56.388836414539\\
16	-55.388836414539\\
17	-54.388836414539\\
18	-53.388836414539\\
19	-52.388836414539\\
20	-51.388836414539\\
};
\addlegendentry{After DI-DLC- No imperfections}

\addplot [color=black, dashed, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-71.388836414539\\
1	-70.388836414539\\
2	-69.388836414539\\
3	-68.388836414539\\
4	-67.388836414539\\
5	-66.388836414539\\
6	-65.388836414539\\
7	-64.388836414539\\
8	-63.388836414539\\
9	-62.388836414539\\
10	-61.388836414539\\
11	-60.388836414539\\
12	-59.388836414539\\
13	-58.388836414539\\
14	-57.388836414539\\
15	-56.388836414539\\
16	-55.388836414539\\
17	-54.388836414539\\
18	-53.388836414539\\
19	-52.388836414539\\
20	-51.388836414539\\
};


\addplot [only marks,color=blue, draw=none, mark size=3pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0	-19.9813671274031\\
1	-18.9813671274031\\
2	-17.9813671274031\\
3	-16.9813671274031\\
4	-15.981367127403\\
5	-14.9813671274031\\
6	-13.9813671274031\\
7	-12.9813671274031\\
8	-11.9813671274031\\
9	-10.9813671274031\\
10	-9.98136712740304\\
11	-8.98136712740305\\
12	-7.98136712740305\\
13	-6.98136712740304\\
14	-5.98136712740307\\
15	-4.98136712740306\\
16	-3.98136712740305\\
17	-2.98136712740306\\
18	-1.98136712740305\\
19	-0.981367127403072\\
20	0.0186328725969419\\
};
\addlegendentry{$\text{Before DLC- }\epsilon\text{=0.1}$}

\addplot [color=black, dashed, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-19.9813671274031\\
1	-18.9813671274031\\
2	-17.9813671274031\\
3	-16.9813671274031\\
4	-15.981367127403\\
5	-14.9813671274031\\
6	-13.9813671274031\\
7	-12.9813671274031\\
8	-11.9813671274031\\
9	-10.9813671274031\\
10	-9.98136712740304\\
11	-8.98136712740305\\
12	-7.98136712740305\\
13	-6.98136712740304\\
14	-5.98136712740307\\
15	-4.98136712740306\\
16	-3.98136712740305\\
17	-2.98136712740306\\
18	-1.98136712740305\\
19	-0.981367127403072\\
20	0.0186328725969419\\
};


\addplot [only marks,color=blue, draw=none, mark size=3pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
0	-30.9647295079738\\
1	-29.9647295079737\\
2	-28.9647295079737\\
3	-27.9647295079738\\
4	-26.9647295079738\\
5	-25.9647295079738\\
6	-24.9647295079737\\
7	-23.9647295079737\\
8	-22.9647295079737\\
9	-21.9647295079737\\
10	-20.9647295079737\\
11	-19.9647295079738\\
12	-18.9647295079738\\
13	-17.9647295079738\\
14	-16.9647295079738\\
15	-15.9647295079738\\
16	-14.9647295079738\\
17	-13.9647295079737\\
18	-12.9647295079738\\
19	-11.9647295079737\\
20	-10.9647295079737\\
};
\addlegendentry{$\text{After DI-DLC- }\epsilon\text{=0.1}$}

\addplot [color=black, dashed, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-30.9647295079738\\
1	-29.9647295079737\\
2	-28.9647295079737\\
3	-27.9647295079738\\
4	-26.9647295079738\\
5	-25.9647295079738\\
6	-24.9647295079737\\
7	-23.9647295079737\\
8	-22.9647295079737\\
9	-21.9647295079737\\
10	-20.9647295079737\\
11	-19.9647295079738\\
12	-18.9647295079738\\
13	-17.9647295079738\\
14	-16.9647295079738\\
15	-15.9647295079738\\
16	-14.9647295079738\\
17	-13.9647295079737\\
18	-12.9647295079738\\
19	-11.9647295079737\\
20	-10.9647295079737\\
};


\addplot [only marks,color=blue, draw=none, mark size=3pt, mark=triangle, mark options={solid, rotate=90, blue}]
  table[row sep=crcr]{%
0	-11.134927110395\\
1	-10.134927110395\\
2	-9.134927110395\\
3	-8.134927110395\\
4	-7.13492711039498\\
5	-6.13492711039499\\
6	-5.134927110395\\
7	-4.13492711039499\\
8	-3.13492711039498\\
9	-2.13492711039501\\
10	-1.13492711039499\\
11	-0.134927110394993\\
12	0.86507288960502\\
13	1.86507288960502\\
14	2.86507288960501\\
15	3.865072889605\\
16	4.86507288960502\\
17	5.865072889605\\
18	6.86507288960501\\
19	7.865072889605\\
20	8.86507288960502\\
};
\addlegendentry{Before DLC- IRR=2.5 dB}

\addplot [color=black, dashed, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-11.134927110395\\
1	-10.134927110395\\
2	-9.134927110395\\
3	-8.134927110395\\
4	-7.13492711039498\\
5	-6.13492711039499\\
6	-5.134927110395\\
7	-4.13492711039499\\
8	-3.13492711039498\\
9	-2.13492711039501\\
10	-1.13492711039499\\
11	-0.134927110394993\\
12	0.86507288960502\\
13	1.86507288960502\\
14	2.86507288960501\\
15	3.865072889605\\
16	4.86507288960502\\
17	5.865072889605\\
18	6.86507288960501\\
19	7.865072889605\\
20	8.86507288960502\\
};


\addplot [only marks,color=blue, draw=none, mark size=3pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
0	-14.7776189731011\\
1	-13.7776189731011\\
2	-12.777618973101\\
3	-11.777618973101\\
4	-10.777618973101\\
5	-9.77761897310105\\
6	-8.77761897310105\\
7	-7.77761897310104\\
8	-6.77761897310105\\
9	-5.77761897310105\\
10	-4.77761897310105\\
11	-3.77761897310104\\
12	-2.77761897310104\\
13	-1.77761897310104\\
14	-0.777618973101046\\
15	0.222381026898948\\
16	1.22238102689896\\
17	2.22238102689895\\
18	3.22238102689896\\
19	4.22238102689895\\
20	5.22238102689896\\
};
\addlegendentry{After DI-DLC- IRR=2.5 dB}

\addplot [color=black, dashed, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-14.7776189731011\\
1	-13.7776189731011\\
2	-12.777618973101\\
3	-11.777618973101\\
4	-10.777618973101\\
5	-9.77761897310105\\
6	-8.77761897310105\\
7	-7.77761897310104\\
8	-6.77761897310105\\
9	-5.77761897310105\\
10	-4.77761897310105\\
11	-3.77761897310104\\
12	-2.77761897310104\\
13	-1.77761897310104\\
14	-0.777618973101046\\
15	0.222381026898948\\
16	1.22238102689896\\
17	2.22238102689895\\
18	3.22238102689896\\
19	4.22238102689895\\
20	5.22238102689896\\
};


\addplot [only marks,color=blue, draw=none, mark size=3pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
0	-19.9977267747589\\
1	-18.9977267747589\\
2	-17.9977267747589\\
3	-16.9977267747589\\
4	-15.9977267747589\\
5	-14.9977267747589\\
6	-13.9977267747589\\
7	-12.9977267747589\\
8	-11.9977267747589\\
9	-10.9977267747589\\
10	-9.99772677475891\\
11	-8.99772677475892\\
12	-7.99772677475893\\
13	-6.99772677475891\\
14	-5.99772677475891\\
15	-4.99772677475892\\
16	-3.99772677475891\\
17	-2.99772677475892\\
18	-1.99772677475893\\
19	-0.997726774758931\\
20	0.00227322524108747\\
};
\addlegendentry{$\text{Before DLC- }\beta\text{=10 dB}$}

\addplot [color=black, dashed, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-19.9977267747589\\
1	-18.9977267747589\\
2	-17.9977267747589\\
3	-16.9977267747589\\
4	-15.9977267747589\\
5	-14.9977267747589\\
6	-13.9977267747589\\
7	-12.9977267747589\\
8	-11.9977267747589\\
9	-10.9977267747589\\
10	-9.99772677475891\\
11	-8.99772677475892\\
12	-7.99772677475893\\
13	-6.99772677475891\\
14	-5.99772677475891\\
15	-4.99772677475892\\
16	-3.99772677475891\\
17	-2.99772677475892\\
18	-1.99772677475893\\
19	-0.997726774758931\\
20	0.00227322524108747\\
};


\addplot [only marks,color=blue, draw=none, mark size=3.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
0	-56.6023628284291\\
1	-55.6023628284291\\
2	-54.6023628284291\\
3	-53.6023628284292\\
4	-52.6023628284291\\
5	-51.6023628284291\\
6	-50.6023628284291\\
7	-49.6023628284291\\
8	-48.6023628284292\\
9	-47.6023628284291\\
10	-46.6023628284291\\
11	-45.6023628284292\\
12	-44.6023628284291\\
13	-43.6023628284291\\
14	-42.6023628284292\\
15	-41.6023628284292\\
16	-40.6023628284291\\
17	-39.6023628284291\\
18	-38.6023628284291\\
19	-37.6023628284291\\
20	-36.6023628284291\\
};
\addlegendentry{$\text{After DI-DLC- }\beta\text{=10 dB}$}

\addplot [color=black, dashed, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-56.6023628284291\\
1	-55.6023628284291\\
2	-54.6023628284291\\
3	-53.6023628284292\\
4	-52.6023628284291\\
5	-51.6023628284291\\
6	-50.6023628284291\\
7	-49.6023628284291\\
8	-48.6023628284292\\
9	-47.6023628284291\\
10	-46.6023628284291\\
11	-45.6023628284292\\
12	-44.6023628284291\\
13	-43.6023628284291\\
14	-42.6023628284292\\
15	-41.6023628284292\\
16	-40.6023628284291\\
17	-39.6023628284291\\
18	-38.6023628284291\\
19	-37.6023628284291\\
20	-36.6023628284291\\
};


\end{axis}
\end{tikzpicture}%

==> fig4-1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.7in,
at={(1.08in,0.508in)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\fontsize{10}{10}\selectfont},
xlabel={$\beta$ (Hz)},
ticklabel style = {font=\fontsize{8}{8}\selectfont},
ymin=-20,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={SIR (dB)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={font=\fontsize{9}{9}\selectfont,at={(0.43,0.59)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [only marks,color=blue, draw=none, mark size=3pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
1	-17.5327720612369\\
10	-17.352224244084\\
100	-17.1275896932774\\
1000	-17.1168459705384\\
10000	-17.6796543939086\\
};
\addlegendentry{GFDM- ZF}

\addplot [color=black, dashed, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-17.5327720612369\\
10	-17.352224244084\\
100	-17.1275896932774\\
1000	-17.1168459705384\\
10000	-17.6796543939086\\
};


\addplot [only marks,color=blue, draw=none, mark size=3.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	-16.54395932897\\
10	-16.1232824997054\\
100	-16.6121609754694\\
1000	-16.3755143625264\\
10000	-17.0754614274329\\
};
\addlegendentry{GFDM- MF}

\addplot [color=black, dashed, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-16.54395932897\\
10	-16.1232824997054\\
100	-16.6121609754694\\
1000	-16.3755143625264\\
10000	-17.0754614274329\\
};


\addplot [only marks,color=blue, draw=none, mark size=3pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
1	-11.6211127485209\\
10	-11.5051787671978\\
100	-11.4126028728906\\
1000	-11.9333873583209\\
10000	-13.2238696466973\\
};
\addlegendentry{OFDM}

\addplot [color=black, dashed, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-11.6211127485209\\
10	-11.5051787671978\\
100	-11.4126028728906\\
1000	-11.9333873583209\\
10000	-13.2238696466973\\
};


\addplot [only marks,color=blue, draw=none, mark size=3.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	14.3744955215971\\
10	12.5213736398997\\
100	6.02404110736652\\
1000	-2.74503645595154\\
10000	-12.0235692836033\\
};
\addlegendentry{GFDM-proposed}

\addplot [color=black, dashed, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	14.3744955215971\\
10	12.5213736398997\\
100	6.02404110736652\\
1000	-2.74503645595154\\
10000	-12.0235692836033\\
};


\end{axis}
\end{tikzpicture}%

==> fig4-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.7in,
at={(1.08in,0.508in)},
scale only axis,
xmin=0,
xmax=0.5,
xlabel style={font=\fontsize{10}{10}\selectfont},
xlabel={Normalized CFO  $\epsilon$},
ticklabel style = {font=\fontsize{8}{8}\selectfont},
ymin=-25,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={SIR (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\fontsize{9}{9}\selectfont,at={(0.42,0.723)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [only marks,color=blue, draw=none, mark size=3pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0	8.88374910039464\\
0.1	-13.8945279783202\\
0.2	-17.2602724612034\\
0.3	-19.4921535669957\\
0.4	-22.5677122778952\\
0.5	-24.1865507061548\\
};
\addlegendentry{GFDM- ZF}

\addplot [color=black, dashed, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	8.88374910039464\\
0.1	-13.8945279783202\\
0.2	-17.2602724612034\\
0.3	-19.4921535669957\\
0.4	-22.5677122778952\\
0.5	-24.1865507061548\\
};


\addplot [only marks,color=blue, draw=none, mark size=3.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	-0.77766502355012\\
0.1	-13.012291075994\\
0.2	-16.0935930496936\\
0.3	-19.2388849314653\\
0.4	-21.859947369946\\
0.5	-23.789867545771\\
};
\addlegendentry{GFDM- MF}

\addplot [color=black, dashed, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-0.77766502355012\\
0.1	-13.012291075994\\
0.2	-16.0935930496936\\
0.3	-19.2388849314653\\
0.4	-21.859947369946\\
0.5	-23.789867545771\\
};


\addplot [only marks,color=blue, draw=none, mark size=3pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
0	11.0546570878443\\
0.1	-5.06456211539233\\
0.2	-11.6452595738316\\
0.3	-15.4568454830073\\
0.4	-18.6980435453802\\
0.5	-21.5522725700793\\
};
\addlegendentry{OFDM}

\addplot [color=black, dashed, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	11.0546570878443\\
0.1	-5.06456211539233\\
0.2	-11.6452595738316\\
0.3	-15.4568454830073\\
0.4	-18.6980435453802\\
0.5	-21.5522725700793\\
};


\addplot [only marks,color=blue, draw=none, mark size=3.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0	9.27678793683199\\
0.1	-9.87563482271843\\
0.2	8.66984315854217\\
0.3	-9.92306106580506\\
0.4	8.60014708220822\\
0.5	-9.72809683476153\\
};
\addlegendentry{GFDM-proposed}

\addplot [color=black, dashed, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	9.27678793683199\\
0.1	-9.87563482271843\\
0.2	8.66984315854217\\
0.3	-9.92306106580506\\
0.4	8.60014708220822\\
0.5	-9.72809683476153\\
};


\end{axis}
\end{tikzpicture}%

==> fig4-3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.7in,
at={(1.08in,0.508in)},
scale only axis,
xmin=-40,
xmax=-5,
xlabel style={font=\fontsize{10}{10}\selectfont},
xlabel={IRR (dB)},
ticklabel style = {font=\fontsize{8}{8}\selectfont},
ymin=-25,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={SIR (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\fontsize{9}{9}\selectfont,at={(0.42,0.69)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [only marks,color=blue, draw=none, mark size=3pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-40	-17.5326827108384\\
-30	-17.1507158828589\\
-20	-17.3038252107453\\
-10	-19.2228242538163\\
0	-25.98522444021\\
10	-38.973662879283\\
20	-57.1252845306932\\
};
\addlegendentry{GFDM- ZF}

\addplot [color=black, dashed, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-40	-17.5326827108384\\
-30	-17.1507158828589\\
-20	-17.3038252107453\\
-10	-19.2228242538163\\
0	-25.98522444021\\
10	-38.973662879283\\
20	-57.1252845306932\\
};


\addplot [only marks,color=blue, draw=none, mark size=3.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-40	-15.9953758059624\\
-30	-16.118553813435\\
-20	-16.6620307136968\\
-10	-18.36975772431\\
0	-25.1181177369688\\
10	-38.5157243911658\\
20	-56.5768603929037\\
};
\addlegendentry{GFDM- MF}

\addplot [color=black, dashed, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-40	-15.9953758059624\\
-30	-16.118553813435\\
-20	-16.6620307136968\\
-10	-18.36975772431\\
0	-25.1181177369688\\
10	-38.5157243911658\\
20	-56.5768603929037\\
};


\addplot [only marks,color=blue, draw=none, mark size=3pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
-40	-11.8265656701863\\
-30	-11.8249835092794\\
-20	-11.9298367745526\\
-10	-15.4423458278616\\
0	-22.6993244967425\\
10	-35.2787916465\\
20	-52.2716621040708\\
};
\addlegendentry{OFDM}

\addplot [color=black, dashed, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-40	-11.8265656701863\\
-30	-11.8249835092794\\
-20	-11.9298367745526\\
-10	-15.4423458278616\\
0	-22.6993244967425\\
10	-35.2787916465\\
20	-52.2716621040708\\
};


\addplot [only marks,color=blue, draw=none, mark size=3.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
-40	9.1880219473146\\
-30	5.1016067047536\\
-20	-2.92261016616741\\
-10	-12.8716861285289\\
0	-23.4814994729873\\
10	-35.8914848748708\\
20	-47.002654047938\\
};
\addlegendentry{GFDM-proposed}

\addplot [color=black, dashed, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-40	9.1880219473146\\
-30	5.1016067047536\\
-20	-2.92261016616741\\
-10	-12.8716861285289\\
0	-23.4814994729873\\
10	-35.8914848748708\\
20	-47.002654047938\\
};


\end{axis}
\end{tikzpicture}%
